Poncelet pairs of a circle and parabolas from a confocal family and Painlev\'e VI equations

We study pairs of conics $(\mathcal{D},\mathcal{P})$, called \textit{$n$-Poncelet pairs}, such that an $n$-gon, called an \textit{$n$-Poncelet polygon}, can be inscribed into $\mathcal{D}$ and circumscribed about $\mathcal{P}$. Here $\mathcal{D}$ is a circle and $\mathcal{P}$ is a parabola from a confocal pencil $\mathcal{F}$ with the focus $F$. We prove that the circle contains $F$ if and only if every parabola $\mathcal{P}\in\mathcal{F}$ forms a $3$-Poncelet pair with the circle. We prove that the center of $\mathcal{D}$ coincides with $F$ if and only if every parabola $\mathcal{P}\in \mathcal{F}$ forms a $4$-Poncelet pair with the circle. We refer to such property, observed for $n=3$ and $n=4$, as \textit{$n$-isoperiodicity}. We prove that $\mathcal{F}$ is not $n$-isoperiodic with any circle $\mathcal{D}$ for $n$ different from $3$ and $4$. Using isoperiodicity, we construct explicit algebraic solutions to Painlev\'e VI equations.

==> (inline-0) <==
\begin{tikzpicture}[scale=2]
\clip(-1.5,-1.5) rectangle (1.5,1.5);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,0.) circle (1.cm);
\draw [line width=1.pt] (0.,0.5) circle (0.5cm);
\draw [line width=1.pt] (0.,-0.5) circle (0.5cm);
\begin{scriptsize}
\draw[color=black] (-0.6773047665145846,0.9241821738222745) node {$S^1$};
\draw[color=black] (-0.6,0.3) node {$\Gamma^5$};
\draw[line width=0.1mm,-{Stealth},color=black] (0,-1.4) -- (0,1.4);
\draw[line width=0.1mm,-{Stealth},color=black] (-1.4,0) -- (1.4,0);
\draw [fill=white] (0.,1.) circle (1.0pt);
\draw [fill=white] (0.,0.) circle (1.0pt);
\draw [fill=white] (0.,-1.) circle (1.0pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[scale=2,rotate=90]
\clip(-1.5,-1.5) rectangle (1.5,1.5);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,0.) circle (1.cm);
\draw[line width=1.pt,color=black] (-0.9999993005876402,0.0) -- (-0.9999993005876402,0.0);
\draw[line width=1.pt,color=black] (-0.9999993005876402,0.0) -- (-0.9949993032309794,0.08148499235035499);
\draw[line width=1.pt,color=black] (-0.9949993032309794,0.08148499235035499) -- (-0.9899993058743186,0.11499166323912068);
\draw[line width=1.pt,color=black] (-0.9899993058743186,0.11499166323912068) -- (-0.9849993085176578,0.14053729314117192);
\draw[line width=1.pt,color=black] (-0.9849993085176578,0.14053729314117192) -- (-0.979999311160997,0.1619342776685269);
\draw[line width=1.pt,color=black] (-0.979999311160997,0.1619342776685269) -- (-0.9749993138043362,0.1806626208728045);
\draw[line width=1.pt,color=black] (-0.9749993138043362,0.1806626208728045) -- (-0.9699993164476755,0.19748293241548837);
\draw[line width=1.pt,color=black] (-0.9699993164476755,0.19748293241548837) -- (-0.9649993190910147,0.21284794760669457);
\draw[line width=1.pt,color=black] (-0.9649993190910147,0.21284794760669457) -- (-0.9599993217343539,0.22705321664578207);
\draw[line width=1.pt,color=black] (-0.9599993217343539,0.22705321664578207) -- (-0.9549993243776931,0.2403044137524888);
\draw[line width=1.pt,color=black] (-0.9549993243776931,0.2403044137524888) -- (-0.9499993270210323,0.2527515619170767);
\draw[line width=1.pt,color=black] (-0.9499993270210323,0.2527515619170767) -- (-0.9449993296643715,0.26450811716300376);
\draw[line width=1.pt,color=black] (-0.9449993296643715,0.26450811716300376) -- (-0.9399993323077107,0.27566237546162536);
\draw[line width=1.pt,color=black] (-0.9399993323077107,0.27566237546162536) -- (-0.9349993349510499,0.2862846714814453);
\draw[line width=1.pt,color=black] (-0.9349993349510499,0.2862846714814453) -- (-0.9299993375943891,0.2964321248244075);
\draw[line width=1.pt,color=black] (-0.9299993375943891,0.2964321248244075) -- (-0.9249993402377283,0.30615188412787325);
\draw[line width=1.pt,color=black] (-0.9249993402377283,0.30615188412787325) -- (-0.9199993428810675,0.31548341249284234);
\draw[line width=1.pt,color=black] (-0.9199993428810675,0.31548341249284234) -- (-0.9149993455244068,0.3244601395060385);
\draw[line width=1.pt,color=black] (-0.9149993455244068,0.3244601395060385) -- (-0.909999348167746,0.33311068218540735);
\draw[line width=1.pt,color=black] (-0.909999348167746,0.33311068218540735) -- (-0.9049993508110852,0.34145976493704744);
\draw[line width=1.pt,color=black] (-0.9049993508110852,0.34145976493704744) -- (-0.8999993534544244,0.34952892459783036);
\draw[line width=1.pt,color=black] (-0.8999993534544244,0.34952892459783036) -- (-0.8949993560977636,0.35733705896532497);
\draw[line width=1.pt,color=black] (-0.8949993560977636,0.35733705896532497) -- (-0.8899993587411028,0.3649008593307556);
\draw[line width=1.pt,color=black] (-0.8899993587411028,0.3649008593307556) -- (-0.884999361384442,0.3722351556840071);
\draw[line width=1.pt,color=black] (-0.884999361384442,0.3722351556840071) -- (-0.8799993640277812,0.37935319523977085);
\draw[line width=1.pt,color=black] (-0.8799993640277812,0.37935319523977085) -- (-0.8749993666711204,0.3862668693971541);
\draw[line width=1.pt,color=black] (-0.8749993666711204,0.3862668693971541) -- (-0.8699993693144596,0.39298690035434447);
\draw[line width=1.pt,color=black] (-0.8699993693144596,0.39298690035434447) -- (-0.8649993719577989,0.399522995821492);
\draw[line width=1.pt,color=black] (-0.8649993719577989,0.399522995821492) -- (-0.8599993746011381,0.4058839782616453);
\draw[line width=1.pt,color=black] (-0.8599993746011381,0.4058839782616453) -- (-0.8549993772444773,0.41207789361084496);
\draw[line width=1.pt,color=black] (-0.8549993772444773,0.41207789361084496) -- (-0.8499993798878165,0.4181121033289797);
\draw[line width=1.pt,color=black] (-0.8499993798878165,0.4181121033289797) -- (-0.8449993825311557,0.4239933628060698);
\draw[line width=1.pt,color=black] (-0.8449993825311557,0.4239933628060698) -- (-0.8399993851744949,0.4297278885201324);
\draw[line width=1.pt,color=black] (-0.8399993851744949,0.4297278885201324) -- (-0.8349993878178341,0.43532141586038137);
\draw[line width=1.pt,color=black] (-0.8349993878178341,0.43532141586038137) -- (-0.8299993904611733,0.4407792491558715);
\draw[line width=1.pt,color=black] (-0.8299993904611733,0.4407792491558715) -- (-0.8249993931045125,0.4461063051578244);
\draw[line width=1.pt,color=black] (-0.8249993931045125,0.4461063051578244) -- (-0.8199993957478517,0.4513071509940469);
\draw[line width=1.pt,color=black] (-0.8199993957478517,0.4513071509940469) -- (-0.814999398391191,0.4563860374315479);
\draw[line width=1.pt,color=black] (-0.814999398391191,0.4563860374315479) -- (-0.8099994010345302,0.4613469281378123);
\draw[line width=1.pt,color=black] (-0.8099994010345302,0.4613469281378123) -- (-0.8049994036778694,0.4661935255140807);
\draw[line width=1.pt,color=black] (-0.8049994036778694,0.4661935255140807) -- (-0.7999994063212086,0.47092929357921703);
\draw[line width=1.pt,color=black] (-0.7999994063212086,0.47092929357921703) -- (-0.7949994089645478,0.4755574783056191);
\draw[line width=1.pt,color=black] (-0.7949994089645478,0.4755574783056191) -- (-0.789999411607887,0.4800811257455101);
\draw[line width=1.pt,color=black] (-0.789999411607887,0.4800811257455101) -- (-0.7849994142512262,0.48450309823399906);
\draw[line width=1.pt,color=black] (-0.7849994142512262,0.48450309823399906) -- (-0.7799994168945654,0.4888260889123714);
\draw[line width=1.pt,color=black] (-0.7799994168945654,0.4888260889123714) -- (-0.7749994195379046,0.4930526347793826);
\draw[line width=1.pt,color=black] (-0.7749994195379046,0.4930526347793826) -- (-0.7699994221812438,0.49718512844856033);
\draw[line width=1.pt,color=black] (-0.7699994221812438,0.49718512844856033) -- (-0.764999424824583,0.5012258287645587);
\draw[line width=1.pt,color=black] (-0.764999424824583,0.5012258287645587) -- (-0.7599994274679223,0.5051768704106168);
\draw[line width=1.pt,color=black] (-0.7599994274679223,0.5051768704106168) -- (-0.7549994301112615,0.5090402726214177);
\draw[line width=1.pt,color=black] (-0.7549994301112615,0.5090402726214177) -- (-0.7499994327546007,0.5128179471006096);
\draw[line width=1.pt,color=black] (-0.7499994327546007,0.5128179471006096) -- (-0.7449994353979399,0.516511705229429);
\draw[line width=1.pt,color=black] (-0.7449994353979399,0.516511705229429) -- (-0.7399994380412791,0.5201232646419475);
\draw[line width=1.pt,color=black] (-0.7399994380412791,0.5201232646419475) -- (-0.7349994406846183,0.5236542552330707);
\draw[line width=1.pt,color=black] (-0.7349994406846183,0.5236542552330707) -- (-0.7299994433279575,0.5271062246573828);
\draw[line width=1.pt,color=black] (-0.7299994433279575,0.5271062246573828) -- (-0.7249994459712967,0.5304806433699742);
\draw[line width=1.pt,color=black] (-0.7249994459712967,0.5304806433699742) -- (-0.7199994486146359,0.5337789092543874);
\draw[line width=1.pt,color=black] (-0.7199994486146359,0.5337789092543874) -- (-0.7149994512579751,0.537002351877615);
\draw[line width=1.pt,color=black] (-0.7149994512579751,0.537002351877615) -- (-0.7099994539013144,0.5401522364075472);
\draw[line width=1.pt,color=black] (-0.7099994539013144,0.5401522364075472) -- (-0.7049994565446536,0.5432297672243324);
\draw[line width=1.pt,color=black] (-0.7049994565446536,0.5432297672243324) -- (-0.6999994591879928,0.5462360912536555);
\draw[line width=1.pt,color=black] (-0.6999994591879928,0.5462360912536555) -- (-0.694999461831332,0.5491723010469235);
\draw[line width=1.pt,color=black] (-0.694999461831332,0.5491723010469235) -- (-0.6899994644746712,0.5520394376306956);
\draw[line width=1.pt,color=black] (-0.6899994644746712,0.5520394376306956) -- (-0.6849994671180104,0.554838493145356);
\draw[line width=1.pt,color=black] (-0.6849994671180104,0.554838493145356) -- (-0.6799994697613496,0.5575704132909723);
\draw[line width=1.pt,color=black] (-0.6799994697613496,0.5575704132909723) -- (-0.6749994724046888,0.560236099596462);
\draw[line width=1.pt,color=black] (-0.6749994724046888,0.560236099596462) -- (-0.669999475048028,0.5628364115265752);
\draw[line width=1.pt,color=black] (-0.669999475048028,0.5628364115265752) -- (-0.6649994776913672,0.5653721684397708);
\draw[line width=1.pt,color=black] (-0.6649994776913672,0.5653721684397708) -- (-0.6599994803347065,0.5678441514087913);
\draw[line width=1.pt,color=black] (-0.6599994803347065,0.5678441514087913) -- (-0.6549994829780457,0.5702531049146075);
\draw[line width=1.pt,color=black] (-0.6549994829780457,0.5702531049146075) -- (-0.6499994856213849,0.5725997384233892);
\draw[line width=1.pt,color=black] (-0.6499994856213849,0.5725997384233892) -- (-0.6449994882647241,0.5748847278552549);
\draw[line width=1.pt,color=black] (-0.6449994882647241,0.5748847278552549) -- (-0.6399994909080633,0.5771087169527396);
\draw[line width=1.pt,color=black] (-0.6399994909080633,0.5771087169527396) -- (-0.6349994935514025,0.5792723185561923);
\draw[line width=1.pt,color=black] (-0.6349994935514025,0.5792723185561923) -- (-0.6299994961947417,0.5813761157926555);
\draw[line width=1.pt,color=black] (-0.6299994961947417,0.5813761157926555) -- (-0.6249994988380809,0.5834206631841965);
\draw[line width=1.pt,color=black] (-0.6249994988380809,0.5834206631841965) -- (-0.6199995014814201,0.5854064876811155);
\draw[line width=1.pt,color=black] (-0.6199995014814201,0.5854064876811155) -- (-0.6149995041247593,0.5873340896249833);
\draw[line width=1.pt,color=black] (-0.6149995041247593,0.5873340896249833) -- (-0.6099995067680986,0.5892039436460185);
\draw[line width=1.pt,color=black] (-0.6099995067680986,0.5892039436460185) -- (-0.6049995094114378,0.591016499498919);
\draw[line width=1.pt,color=black] (-0.6049995094114378,0.591016499498919) -- (-0.599999512054777,0.5927721828409025);
\draw[line width=1.pt,color=black] (-0.599999512054777,0.5927721828409025) -- (-0.5949995146981162,0.5944713959553815);
\draw[line width=1.pt,color=black] (-0.5949995146981162,0.5944713959553815) -- (-0.5899995173414554,0.5961145184243954);
\draw[line width=1.pt,color=black] (-0.5899995173414554,0.5961145184243954) -- (-0.5849995199847946,0.5977019077526552);
\draw[line width=1.pt,color=black] (-0.5849995199847946,0.5977019077526552) -- (-0.5799995226281338,0.5992338999457901);
\draw[line width=1.pt,color=black] (-0.5799995226281338,0.5992338999457901) -- (-0.574999525271473,0.6007108100451733);
\draw[line width=1.pt,color=black] (-0.574999525271473,0.6007108100451733) -- (-0.5699995279148122,0.602132932621471);
\draw[line width=1.pt,color=black] (-0.5699995279148122,0.602132932621471) -- (-0.5649995305581514,0.6035005422288741);
\draw[line width=1.pt,color=black] (-0.5649995305581514,0.6035005422288741) -- (-0.5599995332014907,0.604813893821786);
\draw[line width=1.pt,color=black] (-0.5599995332014907,0.604813893821786) -- (-0.5549995358448299,0.6060732231355671);
\draw[line width=1.pt,color=black] (-0.5549995358448299,0.6060732231355671) -- (-0.5499995384881691,0.6072787470327828);
\draw[line width=1.pt,color=black] (-0.5499995384881691,0.6072787470327828) -- (-0.5449995411315083,0.6084306638162484);
\draw[line width=1.pt,color=black] (-0.5449995411315083,0.6084306638162484) -- (-0.5399995437748475,0.6095291535100313);
\draw[line width=1.pt,color=black] (-0.5399995437748475,0.6095291535100313) -- (-0.5349995464181867,0.6105743781094312);
\draw[line width=1.pt,color=black] (-0.5349995464181867,0.6105743781094312) -- (-0.5299995490615259,0.6115664818008456);
\draw[line width=1.pt,color=black] (-0.5299995490615259,0.6115664818008456) -- (-0.5249995517048651,0.6125055911522977);
\draw[line width=1.pt,color=black] (-0.5249995517048651,0.6125055911522977) -- (-0.5199995543482043,0.6133918152753);
\draw[line width=1.pt,color=black] (-0.5199995543482043,0.6133918152753) -- (-0.5149995569915435,0.6142252459586128);
\draw[line width=1.pt,color=black] (-0.5149995569915435,0.6142252459586128) -- (-0.5099995596348827,0.6150059577743544);
\draw[line width=1.pt,color=black] (-0.5099995596348827,0.6150059577743544) -- (-0.504999562278222,0.6157340081568156);
\draw[line width=1.pt,color=black] (-0.504999562278222,0.6157340081568156) -- (-0.4999995649215611,0.6164094374542332);
\draw[line width=1.pt,color=black] (-0.4999995649215611,0.6164094374542332) -- (-0.49499956756490027,0.6170322689536772);
\draw[line width=1.pt,color=black] (-0.49499956756490027,0.6170322689536772) -- (-0.4899995702082394,0.6176025088791096);
\draw[line width=1.pt,color=black] (-0.4899995702082394,0.6176025088791096) -- (-0.4849995728515786,0.6181201463625766);
\draw[line width=1.pt,color=black] (-0.4849995728515786,0.6181201463625766) -- (-0.47999957549491773,0.6185851533883957);
\draw[line width=1.pt,color=black] (-0.47999957549491773,0.6185851533883957) -- (-0.4749995781382569,0.6189974847101071);
\draw[line width=1.pt,color=black] (-0.4749995781382569,0.6189974847101071) -- (-0.46999958078159604,0.6193570777398489);
\draw[line width=1.pt,color=black] (-0.46999958078159604,0.6193570777398489) -- (-0.4649995834249352,0.6196638524097263);
\draw[line width=1.pt,color=black] (-0.4649995834249352,0.6196638524097263) -- (-0.45999958606827435,0.6199177110046271);
\draw[line width=1.pt,color=black] (-0.45999958606827435,0.6199177110046271) -- (-0.4549995887116135,0.6201185379658374);
\draw[line width=1.pt,color=black] (-0.4549995887116135,0.6201185379658374) -- (-0.44999959135495265,0.6202661996646921);
\draw[line width=1.pt,color=black] (-0.44999959135495265,0.6202661996646921) -- (-0.4449995939982918,0.620360544145382);
\draw[line width=1.pt,color=black] (-0.4449995939982918,0.620360544145382) -- (-0.43999959664163096,0.6204014008359076);
\draw[line width=1.pt,color=black] (-0.43999959664163096,0.6204014008359076) -- (-0.4349995992849701,0.6203885802260475);
\draw[line width=1.pt,color=black] (-0.4349995992849701,0.6203885802260475) -- (-0.42999960192830927,0.620321873511065);
\draw[line width=1.pt,color=black] (-0.42999960192830927,0.620321873511065) -- (-0.4249996045716484,0.6202010521997285);
\draw[line width=1.pt,color=black] (-0.4249996045716484,0.6202010521997285) -- (-0.4199996072149876,0.6200258676850675);
\draw[line width=1.pt,color=black] (-0.4199996072149876,0.6200258676850675) -- (-0.41499960985832673,0.6197960507761117);
\draw[line width=1.pt,color=black] (-0.41499960985832673,0.6197960507761117) -- (-0.4099996125016659,0.6195113111886819);
\draw[line width=1.pt,color=black] (-0.4099996125016659,0.6195113111886819) -- (-0.40499961514500504,0.6191713369931038);
\draw[line width=1.pt,color=black] (-0.40499961514500504,0.6191713369931038) -- (-0.3999996177883442,0.6187757940165034);
\draw[line width=1.pt,color=black] (-0.3999996177883442,0.6187757940165034) -- (-0.39499962043168335,0.6183243251971108);
\draw[line width=1.pt,color=black] (-0.39499962043168335,0.6183243251971108) -- (-0.3899996230750225,0.6178165498877505);
\draw[line width=1.pt,color=black] (-0.3899996230750225,0.6178165498877505) -- (-0.38499962571836166,0.6172520631054214);
\draw[line width=1.pt,color=black] (-0.38499962571836166,0.6172520631054214) -- (-0.3799996283617008,0.6166304347235704);
\draw[line width=1.pt,color=black] (-0.3799996283617008,0.6166304347235704) -- (-0.37499963100503997,0.6159512086033408);
\draw[line width=1.pt,color=black] (-0.37499963100503997,0.6159512086033408) -- (-0.3699996336483791,0.615213901659709);
\draw[line width=1.pt,color=black] (-0.3699996336483791,0.615213901659709) -- (-0.3649996362917183,0.61441800285804);
\draw[line width=1.pt,color=black] (-0.3649996362917183,0.61441800285804) -- (-0.35999963893505743,0.613562972136151);
\draw[line width=1.pt,color=black] (-0.35999963893505743,0.613562972136151) -- (-0.3549996415783966,0.612648239246491);
\draw[line width=1.pt,color=black] (-0.3549996415783966,0.612648239246491) -- (-0.34999964422173574,0.6116732025125281);
\draw[line width=1.pt,color=black] (-0.34999964422173574,0.6116732025125281) -- (-0.3449996468650749,0.6106372274928304);
\draw[line width=1.pt,color=black] (-0.3449996468650749,0.6106372274928304) -- (-0.33999964950841405,0.6095396455456967);
\draw[line width=1.pt,color=black] (-0.33999964950841405,0.6095396455456967) -- (-0.3349996521517532,0.6083797522864554);
\draw[line width=1.pt,color=black] (-0.3349996521517532,0.6083797522864554) -- (-0.32999965479509236,0.6071568059287559);
\draw[line width=1.pt,color=black] (-0.32999965479509236,0.6071568059287559) -- (-0.3249996574384315,0.6058700255002766);
\draw[line width=1.pt,color=black] (-0.3249996574384315,0.6058700255002766) -- (-0.31999966008177066,0.6045185889222711);
\draw[line width=1.pt,color=black] (-0.31999966008177066,0.6045185889222711) -- (-0.3149996627251098,0.6031016309412579);
\draw[line width=1.pt,color=black] (-0.3149996627251098,0.6031016309412579) -- (-0.309999665368449,0.6016182408998996);
\draw[line width=1.pt,color=black] (-0.309999665368449,0.6016182408998996) -- (-0.3049996680117881,0.6000674603327061);
\draw[line width=1.pt,color=black] (-0.3049996680117881,0.6000674603327061) -- (-0.2999996706551273,0.5984482803706128);
\draw[line width=1.pt,color=black] (-0.2999996706551273,0.5984482803706128) -- (-0.29499967329846644,0.5967596389366866);
\draw[line width=1.pt,color=black] (-0.29499967329846644,0.5967596389366866) -- (-0.2899996759418056,0.5950004177131953);
\draw[line width=1.pt,color=black] (-0.2899996759418056,0.5950004177131953) -- (-0.28499967858514474,0.5931694388579852);
\draw[line width=1.pt,color=black] (-0.28499967858514474,0.5931694388579852) -- (-0.2799996812284839,0.5912654614455033);
\draw[line width=1.pt,color=black] (-0.2799996812284839,0.5912654614455033) -- (-0.27499968387182305,0.5892871776048584);
\draw[line width=1.pt,color=black] (-0.27499968387182305,0.5892871776048584) -- (-0.2699996865151622,0.5872332083239323);
\draw[line width=1.pt,color=black] (-0.2699996865151622,0.5872332083239323) -- (-0.26499968915850136,0.5851020988847137);
\draw[line width=1.pt,color=black] (-0.26499968915850136,0.5851020988847137) -- (-0.2599996918018405,0.5828923138906137);
\draw[line width=1.pt,color=black] (-0.2599996918018405,0.5828923138906137) -- (-0.25499969444517967,0.5806022318414666);
\draw[line width=1.pt,color=black] (-0.25499969444517967,0.5806022318414666) -- (-0.24999969708851882,0.5782301392060933);
\draw[line width=1.pt,color=black] (-0.24999969708851882,0.5782301392060933) -- (-0.24499969973185798,0.5757742239355871);
\draw[line width=1.pt,color=black] (-0.24499969973185798,0.5757742239355871) -- (-0.23999970237519713,0.573232568352705);
\draw[line width=1.pt,color=black] (-0.23999970237519713,0.573232568352705) -- (-0.2349997050185363,0.5706031413437237);
\draw[line width=1.pt,color=black] (-0.2349997050185363,0.5706031413437237) -- (-0.22999970766187544,0.5678837897686172);
\draw[line width=1.pt,color=black] (-0.22999970766187544,0.5678837897686172) -- (-0.2249997103052146,0.5650722289931455);
\draw[line width=1.pt,color=black] (-0.2249997103052146,0.5650722289931455) -- (-0.21999971294855375,0.562166032432086);
\draw[line width=1.pt,color=black] (-0.21999971294855375,0.562166032432086) -- (-0.2149997155918929,0.5591626199759483);
\draw[line width=1.pt,color=black] (-0.2149997155918929,0.5591626199759483) -- (-0.20999971823523206,0.5560592451536069);
\draw[line width=1.pt,color=black] (-0.20999971823523206,0.5560592451536069) -- (-0.2049997208785712,0.5528529808597133);
\draw[line width=1.pt,color=black] (-0.2049997208785712,0.5528529808597133) -- (-0.19999972352191037,0.5495407034477405);
\draw[line width=1.pt,color=black] (-0.19999972352191037,0.5495407034477405) -- (-0.19499972616524952,0.5461190749560981);
\draw[line width=1.pt,color=black] (-0.19499972616524952,0.5461190749560981) -- (-0.18999972880858867,0.5425845231947232);
\draw[line width=1.pt,color=black] (-0.18999972880858867,0.5425845231947232) -- (-0.18499973145192783,0.5389332193713773);
\draw[line width=1.pt,color=black] (-0.18499973145192783,0.5389332193713773) -- (-0.17999973409526698,0.5351610528786452);
\draw[line width=1.pt,color=black] (-0.17999973409526698,0.5351610528786452) -- (-0.17499973673860614,0.5312636027918888);
\draw[line width=1.pt,color=black] (-0.17499973673860614,0.5312636027918888) -- (-0.1699997393819453,0.5272361055420249);
\draw[line width=1.pt,color=black] (-0.1699997393819453,0.5272361055420249) -- (-0.16499974202528445,0.5230734181209754);
\draw[line width=1.pt,color=black] (-0.16499974202528445,0.5230734181209754) -- (-0.1599997446686236,0.5187699760467174);
\draw[line width=1.pt,color=black] (-0.1599997446686236,0.5187699760467174) -- (-0.15499974731196275,0.5143197451522915);
\draw[line width=1.pt,color=black] (-0.15499974731196275,0.5143197451522915) -- (-0.1499997499553019,0.509716166059905);
\draw[line width=1.pt,color=black] (-0.1499997499553019,0.509716166059905) -- (-0.14499975259864106,0.5049520899455557);
\draw[line width=1.pt,color=black] (-0.14499975259864106,0.5049520899455557) -- (-0.13999975524198022,0.5000197038755075);
\draw[line width=1.pt,color=black] (-0.13999975524198022,0.5000197038755075) -- (-0.13499975788531937,0.49491044358205055);
\draw[line width=1.pt,color=black] (-0.13499975788531937,0.49491044358205055) -- (-0.12999976052865853,0.48961489101307604);
\draw[line width=1.pt,color=black] (-0.12999976052865853,0.48961489101307604) -- (-0.1249997631719977,0.4841226532978756);
\draw[line width=1.pt,color=black] (-0.1249997631719977,0.4841226532978756) -- (-0.11999976581533686,0.47842221886426095);
\draw[line width=1.pt,color=black] (-0.11999976581533686,0.47842221886426095) -- (-0.11499976845867603,0.47250078524071626);
\draw[line width=1.pt,color=black] (-0.11499976845867603,0.47250078524071626) -- (-0.1099997711020152,0.466344051469281);
\draw[line width=1.pt,color=black] (-0.1099997711020152,0.466344051469281) -- (-0.10499977374535437,0.4599359658773639);
\draw[line width=1.pt,color=black] (-0.10499977374535437,0.4599359658773639) -- (-0.09999977638869353,0.45325841697054325);
\draw[line width=1.pt,color=black] (-0.09999977638869353,0.45325841697054325) -- (-0.0949997790320327,0.44629085105665717);
\draw[line width=1.pt,color=black] (-0.0949997790320327,0.44629085105665717) -- (-0.08999978167537187,0.43900979435190873);
\draw[line width=1.pt,color=black] (-0.08999978167537187,0.43900979435190873) -- (-0.08499978431871104,0.4313882489125976);
\draw[line width=1.pt,color=black] (-0.08499978431871104,0.4313882489125976) -- (-0.0799997869620502,0.42339491945330254);
\draw[line width=1.pt,color=black] (-0.0799997869620502,0.42339491945330254) -- (-0.07499978960538937,0.41499320980344934);
\draw[line width=1.pt,color=black] (-0.07499978960538937,0.41499320980344934) -- (-0.06999979224872854,0.4061398998459567);
\draw[line width=1.pt,color=black] (-0.06999979224872854,0.4061398998459567) -- (-0.06499979489206771,0.39678337016210613);
\draw[line width=1.pt,color=black] (-0.06499979489206771,0.39678337016210613) -- (-0.05999979753540687,0.386861171475346);
\draw[line width=1.pt,color=black] (-0.05999979753540687,0.386861171475346) -- (-0.05499980017874603,0.37629661953936994);
\draw[line width=1.pt,color=black] (-0.05499980017874603,0.37629661953936994) -- (-0.049999802822085194,0.3649938954719559);
\draw[line width=1.pt,color=black] (-0.049999802822085194,0.3649938954719559) -- (-0.044999805465424356,0.35283077060813134);
\draw[line width=1.pt,color=black] (-0.044999805465424356,0.35283077060813134) -- (-0.03999980810876352,0.339647391889331);
\draw[line width=1.pt,color=black] (-0.03999980810876352,0.339647391889331) -- (-0.03499981075210268,0.32522819004931286);
\draw[line width=1.pt,color=black] (-0.03499981075210268,0.32522819004931286) -- (-0.02999981339544184,0.3092709965230204);
\draw[line width=1.pt,color=black] (-0.02999981339544184,0.3092709965230204) -- (-0.024999816038781,0.2913303744988979);
\draw[line width=1.pt,color=black] (-0.024999816038781,0.2913303744988979) -- (-0.01999981868212016,0.2707031435064927);
\draw[line width=1.pt,color=black] (-0.01999981868212016,0.2707031435064927) -- (-0.014999821325459324,0.24616364947287123);
\draw[line width=1.pt,color=black] (-0.014999821325459324,0.24616364947287123) -- (-0.009999823968798487,0.2152100070756079);
\draw[line width=1.pt,color=black] (-0.009999823968798487,0.2152100070756079) -- (-0.00499982661213765,0.17092250620234337);
\draw[line width=1.pt,color=black] (-0.00499982661213765,0.17092250620234337) -- (0.0,0.00554773354357372);
\draw[line width=1.pt,color=black] (0.0,0.00554773354357372) -- (0.005000168101184024,0.1709263907998845);
\draw[line width=1.pt,color=black] (0.005000168101184024,0.1709263907998845) -- (0.010000165457844861,0.2152124462410459);
\draw[line width=1.pt,color=black] (0.010000165457844861,0.2152124462410459) -- (0.015000162814505698,0.24616550365717846);
\draw[line width=1.pt,color=black] (0.015000162814505698,0.24616550365717846) -- (0.020000160171166535,0.2707046673944851);
\draw[line width=1.pt,color=black] (0.020000160171166535,0.2707046673944851) -- (0.025000157527827374,0.29133168144820054);
\draw[line width=1.pt,color=black] (0.025000157527827374,0.29133168144820054) -- (0.030000154884488213,0.3092721479163687);
\draw[line width=1.pt,color=black] (0.030000154884488213,0.3092721479163687) -- (0.03500015224114905,0.3252292232836863);
\draw[line width=1.pt,color=black] (0.03500015224114905,0.3252292232836863) -- (0.04000014959780989,0.3396483316288367);
\draw[line width=1.pt,color=black] (0.04000014959780989,0.3396483316288367) -- (0.04500014695447073,0.35283163407663803);
\draw[line width=1.pt,color=black] (0.04500014695447073,0.35283163407663803) -- (0.05000014431113157,0.3649946952294023);
\draw[line width=1.pt,color=black] (0.05000014431113157,0.3649946952294023) -- (0.05500014166779241,0.37629736506060946);
\draw[line width=1.pt,color=black] (0.05500014166779241,0.37629736506060946) -- (0.060000139024453246,0.38686187010582507);
\draw[line width=1.pt,color=black] (0.060000139024453246,0.38686187010582507) -- (0.06500013638111408,0.3967840277258524);
\draw[line width=1.pt,color=black] (0.06500013638111408,0.3967840277258524) -- (0.07000013373777492,0.40614052104842074);
\draw[line width=1.pt,color=black] (0.07000013373777492,0.40614052104842074) -- (0.07500013109443575,0.414993798507617);
\draw[line width=1.pt,color=black] (0.07500013109443575,0.414993798507617) -- (0.08000012845109658,0.42339547887444967);
\draw[line width=1.pt,color=black] (0.08000012845109658,0.42339547887444967) -- (0.08500012580775741,0.43138878175908024);
\draw[line width=1.pt,color=black] (0.08500012580775741,0.43138878175908024) -- (0.09000012316441824,0.43901030292913584);
\draw[line width=1.pt,color=black] (0.09000012316441824,0.43901030292913584) -- (0.09500012052107908,0.44629133734532284);
\draw[line width=1.pt,color=black] (0.09500012052107908,0.44629133734532284) -- (0.10000011787773991,0.45325888268647085);
\draw[line width=1.pt,color=black] (0.10000011787773991,0.45325888268647085) -- (0.10500011523440074,0.4599364125179611);
\draw[line width=1.pt,color=black] (0.10500011523440074,0.4599364125179611) -- (0.11000011259106157,0.4663444803500789);
\draw[line width=1.pt,color=black] (0.11000011259106157,0.4663444803500789) -- (0.1150001099477224,0.47250119752445296);
\draw[line width=1.pt,color=black] (0.1150001099477224,0.47250119752445296) -- (0.12000010730438324,0.4784226155842791);
\draw[line width=1.pt,color=black] (0.12000010730438324,0.4784226155842791) -- (0.12500010466104408,0.48412303537713147);
\draw[line width=1.pt,color=black] (0.12500010466104408,0.48412303537713147) -- (0.13000010201770493,0.4896152592797218);
\draw[line width=1.pt,color=black] (0.13000010201770493,0.4896152592797218) -- (0.13500009937436577,0.49491079878231187);
\draw[line width=1.pt,color=black] (0.13500009937436577,0.49491079878231187) -- (0.14000009673102662,0.500020046684407);
\draw[line width=1.pt,color=black] (0.14000009673102662,0.500020046684407) -- (0.14500009408768746,0.5049524209759048);
\draw[line width=1.pt,color=black] (0.14500009408768746,0.5049524209759048) -- (0.1500000914443483,0.5097164858698927);
\draw[line width=1.pt,color=black] (0.1500000914443483,0.5097164858698927) -- (0.15500008880100916,0.5143200542519284);
\draw[line width=1.pt,color=black] (0.15500008880100916,0.5143200542519284) -- (0.16000008615767,0.5187702749033363);
\draw[line width=1.pt,color=black] (0.16000008615767,0.5187702749033363) -- (0.16500008351433085,0.5230737071639529);
\draw[line width=1.pt,color=black] (0.16500008351433085,0.5230737071639529) -- (0.1700000808709917,0.5272363851668536);
\draw[line width=1.pt,color=black] (0.1700000808709917,0.5272363851668536) -- (0.17500007822765254,0.5312638733637056);
\draw[line width=1.pt,color=black] (0.17500007822765254,0.5312638733637056) -- (0.18000007558431338,0.5351613147353017);
\draw[line width=1.pt,color=black] (0.18000007558431338,0.5351613147353017) -- (0.18500007294097423,0.5389334728261211);
\draw[line width=1.pt,color=black] (0.18500007294097423,0.5389334728261211) -- (0.19000007029763508,0.5425847685385518);
\draw[line width=1.pt,color=black] (0.19000007029763508,0.5425847685385518) -- (0.19500006765429592,0.5461193124598278);
\draw[line width=1.pt,color=black] (0.19500006765429592,0.5461193124598278) -- (0.20000006501095677,0.5495409333638366);
\draw[line width=1.pt,color=black] (0.20000006501095677,0.5495409333638366) -- (0.2050000623676176,0.5528532034239095);
\draw[line width=1.pt,color=black] (0.2050000623676176,0.5528532034239095) -- (0.21000005972427846,0.5560594605863458);
\draw[line width=1.pt,color=black] (0.21000005972427846,0.5560594605863458) -- (0.2150000570809393,0.559162828483665);
\draw[line width=1.pt,color=black] (0.2150000570809393,0.559162828483665) -- (0.22000005443760015,0.5621662342083554);
\draw[line width=1.pt,color=black] (0.22000005443760015,0.5621662342083554) -- (0.225000051794261,0.5650724242197103);
\draw[line width=1.pt,color=black] (0.225000051794261,0.5650724242197103) -- (0.23000004915092184,0.5678839786163117);
\draw[line width=1.pt,color=black] (0.23000004915092184,0.5678839786163117) -- (0.2350000465075827,0.5706033239733055);
\draw[line width=1.pt,color=black] (0.2350000465075827,0.5706033239733055) -- (0.24000004386424353,0.5732327449156058);
\draw[line width=1.pt,color=black] (0.24000004386424353,0.5732327449156058) -- (0.24500004122090438,0.575774394574592);
\draw[line width=1.pt,color=black] (0.24500004122090438,0.575774394574592) -- (0.2500000385775652,0.5782303040559559);
\draw[line width=1.pt,color=black] (0.2500000385775652,0.5782303040559559) -- (0.25500003593422604,0.5806023910294679);
\draw[line width=1.pt,color=black] (0.25500003593422604,0.5806023910294679) -- (0.2600000332908869,0.5828924675370709);
\draw[line width=1.pt,color=black] (0.2600000332908869,0.5828924675370709) -- (0.26500003064754774,0.585102247103444);
\draw[line width=1.pt,color=black] (0.26500003064754774,0.585102247103444) -- (0.2700000280042086,0.5872333512226757);
\draw[line width=1.pt,color=black] (0.2700000280042086,0.5872333512226757) -- (0.2750000253608694,0.5892873152856647);
\draw[line width=1.pt,color=black] (0.2750000253608694,0.5892873152856647) -- (0.2800000227175303,0.5912655940050869);
\draw[line width=1.pt,color=black] (0.2800000227175303,0.5912655940050869) -- (0.2850000200741911,0.5931695663880504);
\draw[line width=1.pt,color=black] (0.2850000200741911,0.5931695663880504) -- (0.29000001743085196,0.5950005403007349);
\draw[line width=1.pt,color=black] (0.29000001743085196,0.5950005403007349) -- (0.2950000147875128,0.5967597566642564);
\draw[line width=1.pt,color=black] (0.2950000147875128,0.5967597566642564) -- (0.30000001214417366,0.5984483933165855);
\draw[line width=1.pt,color=black] (0.30000001214417366,0.5984483933165855) -- (0.3050000095008345,0.6000675685715035);
\draw[line width=1.pt,color=black] (0.3050000095008345,0.6000675685715035) -- (0.31000000685749535,0.601618344502209);
\draw[line width=1.pt,color=black] (0.31000000685749535,0.601618344502209) -- (0.3150000042141562,0.603101729974231);
\draw[line width=1.pt,color=black] (0.3150000042141562,0.603101729974231) -- (0.32000000157081704,0.6045186834497077);
\draw[line width=1.pt,color=black] (0.32000000157081704,0.6045186834497077) -- (0.3249999989274779,0.6058701155827959);
\draw[line width=1.pt,color=black] (0.3249999989274779,0.6058701155827959) -- (0.32999999628413873,0.6071568916239538);
\draw[line width=1.pt,color=black] (0.32999999628413873,0.6071568916239538) -- (0.3349999936407996,0.6083798336490516);
\draw[line width=1.pt,color=black] (0.3349999936407996,0.6083798336490516) -- (0.3399999909974604,0.6095397226276708);
\draw[line width=1.pt,color=black] (0.3399999909974604,0.6095397226276708) -- (0.34499998835412127,0.6106373003435478);
\draw[line width=1.pt,color=black] (0.34499998835412127,0.6106373003435478) -- (0.3499999857107821,0.6116732711788577);
\draw[line width=1.pt,color=black] (0.3499999857107821,0.6116732711788577) -- (0.35499998306744296,0.6126483037729149);
\draw[line width=1.pt,color=black] (0.35499998306744296,0.6126483037729149) -- (0.3599999804241038,0.6135630325648652);
\draw[line width=1.pt,color=black] (0.3599999804241038,0.6135630325648652) -- (0.36499997778076465,0.6144180592290502);
\draw[line width=1.pt,color=black] (0.36499997778076465,0.6144180592290502) -- (0.3699999751374255,0.6152139540109169);
\draw[line width=1.pt,color=black] (0.3699999751374255,0.6152139540109169) -- (0.37499997249408634,0.6159512569706279);
\draw[line width=1.pt,color=black] (0.37499997249408634,0.6159512569706279) -- (0.3799999698507472,0.6166304791408727);
\draw[line width=1.pt,color=black] (0.3799999698507472,0.6166304791408727) -- (0.38499996720740803,0.617252103604801);
\draw[line width=1.pt,color=black] (0.38499996720740803,0.617252103604801) -- (0.3899999645640689,0.6178165864994624);
\draw[line width=1.pt,color=black] (0.3899999645640689,0.6178165864994624) -- (0.3949999619207297,0.6183243579496635);
\draw[line width=1.pt,color=black] (0.3949999619207297,0.6183243579496635) -- (0.39999995927739057,0.6187758229367162);
\draw[line width=1.pt,color=black] (0.39999995927739057,0.6187758229367162) -- (0.4049999566340514,0.6191713621061606);
\draw[line width=1.pt,color=black] (0.4049999566340514,0.6191713621061606) -- (0.40999995399071226,0.6195113325181799);
\draw[line width=1.pt,color=black] (0.40999995399071226,0.6195113325181799) -- (0.4149999513473731,0.6197960683441075);
\draw[line width=1.pt,color=black] (0.4149999513473731,0.6197960683441075) -- (0.41999994870403395,0.6200258815121193);
\draw[line width=1.pt,color=black] (0.41999994870403395,0.6200258815121193) -- (0.4249999460606948,0.6202010623049359);
\draw[line width=1.pt,color=black] (0.4249999460606948,0.6202010623049359) -- (0.42999994341735565,0.6203218799121045);
\draw[line width=1.pt,color=black] (0.42999994341735565,0.6203218799121045) -- (0.4349999407740165,0.6203885829392063);
\draw[line width=1.pt,color=black] (0.4349999407740165,0.6203885829392063) -- (0.43999993813067734,0.6204013998761143);
\draw[line width=1.pt,color=black] (0.43999993813067734,0.6204013998761143) -- (0.4449999354873382,0.6203605395262342);
\draw[line width=1.pt,color=black] (0.4449999354873382,0.6203605395262342) -- (0.44999993284399903,0.6202661913984825);
\draw[line width=1.pt,color=black] (0.44999993284399903,0.6202661913984825) -- (0.4549999302006599,0.6201185260635762);
\draw[line width=1.pt,color=black] (0.4549999302006599,0.6201185260635762) -- (0.4599999275573207,0.6199176954760639);
\draw[line width=1.pt,color=black] (0.4599999275573207,0.6199176954760639) -- (0.46499992491398157,0.6196638332633675);
\draw[line width=1.pt,color=black] (0.46499992491398157,0.6196638332633675) -- (0.4699999222706424,0.6193570549829752);
\draw[line width=1.pt,color=black] (0.4699999222706424,0.6193570549829752) -- (0.47499991962730326,0.6189974583487874);
\draw[line width=1.pt,color=black] (0.47499991962730326,0.6189974583487874) -- (0.4799999169839641,0.6185851234274999);
\draw[line width=1.pt,color=black] (0.4799999169839641,0.6185851234274999) -- (0.48499991434062495,0.6181201128057856);
\draw[line width=1.pt,color=black] (0.48499991434062495,0.6181201128057856) -- (0.4899999116972858,0.6176024717289242);
\draw[line width=1.pt,color=black] (0.4899999116972858,0.6176024717289242) -- (0.49499990905394664,0.6170322282114243);
\draw[line width=1.pt,color=black] (0.49499990905394664,0.6170322282114243) -- (0.4999999064106075,0.6164093931200708);
\draw[line width=1.pt,color=black] (0.4999999064106075,0.6164093931200708) -- (0.5049999037672683,0.6157339602297359);
\draw[line width=1.pt,color=black] (0.5049999037672683,0.6157339602297359) -- (0.5099999011239291,0.6150059062521844);
\draw[line width=1.pt,color=black] (0.5099999011239291,0.6150059062521844) -- (0.5149998984805899,0.6142251908380136);
\draw[line width=1.pt,color=black] (0.5149998984805899,0.6142251908380136) -- (0.5199998958372507,0.6133917565517645);
\draw[line width=1.pt,color=black] (0.5199998958372507,0.6133917565517645) -- (0.5249998931939115,0.612505528820146);
\draw[line width=1.pt,color=black] (0.5249998931939115,0.612505528820146) -- (0.5299998905505723,0.6115664158532181);
\draw[line width=1.pt,color=black] (0.5299998905505723,0.6115664158532181) -- (0.5349998879072331,0.6105743085382815);
\draw[line width=1.pt,color=black] (0.5349998879072331,0.6105743085382815) -- (0.5399998852638939,0.6095290803061155);
\draw[line width=1.pt,color=black] (0.5399998852638939,0.6095290803061155) -- (0.5449998826205547,0.6084305869691131);
\draw[line width=1.pt,color=black] (0.5449998826205547,0.6084305869691131) -- (0.5499998799772154,0.6072786665307508);
\draw[line width=1.pt,color=black] (0.5499998799772154,0.6072786665307508) -- (0.5549998773338762,0.606073138965722);
\draw[line width=1.pt,color=black] (0.5549998773338762,0.606073138965722) -- (0.559999874690537,0.6048138059699537);
\draw[line width=1.pt,color=black] (0.559999874690537,0.6048138059699537) -- (0.5649998720471978,0.6035004506796029);
\draw[line width=1.pt,color=black] (0.5649998720471978,0.6035004506796029) -- (0.5699998694038586,0.6021328373580082);
\draw[line width=1.pt,color=black] (0.5699998694038586,0.6021328373580082) -- (0.5749998667605194,0.6007107110494411);
\draw[line width=1.pt,color=black] (0.5749998667605194,0.6007107110494411) -- (0.5799998641171802,0.5992337971983585);
\draw[line width=1.pt,color=black] (0.5799998641171802,0.5992337971983585) -- (0.584999861473841,0.5977018012327118);
\draw[line width=1.pt,color=black] (0.584999861473841,0.5977018012327118) -- (0.5899998588305018,0.5961144081097138);
\draw[line width=1.pt,color=black] (0.5899998588305018,0.5961144081097138) -- (0.5949998561871626,0.5944712818222849);
\draw[line width=1.pt,color=black] (0.5949998561871626,0.5944712818222849) -- (0.5999998535438233,0.5927720648642272);
\draw[line width=1.pt,color=black] (0.5999998535438233,0.5927720648642272) -- (0.6049998509004841,0.5910163776519727);
\draw[line width=1.pt,color=black] (0.6049998509004841,0.5910163776519727) -- (0.6099998482571449,0.5892038179005354);
\draw[line width=1.pt,color=black] (0.6099998482571449,0.5892038179005354) -- (0.6149998456138057,0.5873339599510777);
\draw[line width=1.pt,color=black] (0.6149998456138057,0.5873339599510777) -- (0.6199998429704665,0.5854063540472297);
\draw[line width=1.pt,color=black] (0.6199998429704665,0.5854063540472297) -- (0.6249998403271273,0.5834205255570463);
\draw[line width=1.pt,color=black] (0.6249998403271273,0.5834205255570463) -- (0.6299998376837881,0.5813759741371703);
\draw[line width=1.pt,color=black] (0.6299998376837881,0.5813759741371703) -- (0.6349998350404489,0.5792721728354523);
\draw[line width=1.pt,color=black] (0.6349998350404489,0.5792721728354523) -- (0.6399998323971097,0.5771085671279075);
\draw[line width=1.pt,color=black] (0.6399998323971097,0.5771085671279075) -- (0.6449998297537705,0.5748845738855025);
\draw[line width=1.pt,color=black] (0.6449998297537705,0.5748845738855025) -- (0.6499998271104312,0.5725995802658195);
\draw[line width=1.pt,color=black] (0.6499998271104312,0.5725995802658195) -- (0.654999824467092,0.5702529425241705);
\draw[line width=1.pt,color=black] (0.654999824467092,0.5702529425241705) -- (0.6599998218237528,0.5678439847381936);
\draw[line width=1.pt,color=black] (0.6599998218237528,0.5678439847381936) -- (0.6649998191804136,0.565371997439379);
\draw[line width=1.pt,color=black] (0.6649998191804136,0.565371997439379) -- (0.6699998165370744,0.5628362361443116);
\draw[line width=1.pt,color=black] (0.6699998165370744,0.5628362361443116) -- (0.6749998138937352,0.5602359197776936);
\draw[line width=1.pt,color=black] (0.6749998138937352,0.5602359197776936) -- (0.679999811250396,0.5575702289783906);
\draw[line width=1.pt,color=black] (0.679999811250396,0.5575702289783906) -- (0.6849998086070568,0.5548383042788478);
\draw[line width=1.pt,color=black] (0.6849998086070568,0.5548383042788478) -- (0.6899998059637176,0.552039244147205);
\draw[line width=1.pt,color=black] (0.6899998059637176,0.552039244147205) -- (0.6949998033203784,0.5491721028803016);
\draw[line width=1.pt,color=black] (0.6949998033203784,0.5491721028803016) -- (0.6999998006770392,0.5462358883345008);
\draw[line width=1.pt,color=black] (0.6999998006770392,0.5462358883345008) -- (0.7049997980336999,0.5432295594798168);
\draw[line width=1.pt,color=black] (0.7049997980336999,0.5432295594798168) -- (0.7099997953903607,0.5401520237612284);
\draw[line width=1.pt,color=black] (0.7099997953903607,0.5401520237612284) -- (0.7149997927470215,0.5370021342492347);
\draw[line width=1.pt,color=black] (0.7149997927470215,0.5370021342492347) -- (0.7199997901036823,0.5337786865596528);
\draw[line width=1.pt,color=black] (0.7199997901036823,0.5337786865596528) -- (0.7249997874603431,0.5304804155203201);
\draw[line width=1.pt,color=black] (0.7249997874603431,0.5304804155203201) -- (0.7299997848170039,0.5271059915597162);
\draw[line width=1.pt,color=black] (0.7299997848170039,0.5271059915597162) -- (0.7349997821736647,0.5236540167894912);
\draw[line width=1.pt,color=black] (0.7349997821736647,0.5236540167894912) -- (0.7399997795303255,0.5201230207494448);
\draw[line width=1.pt,color=black] (0.7399997795303255,0.5201230207494448) -- (0.7449997768869863,0.5165114557795526);
\draw[line width=1.pt,color=black] (0.7449997768869863,0.5165114557795526) -- (0.749999774243647,0.5128176919791102);
\draw[line width=1.pt,color=black] (0.749999774243647,0.5128176919791102) -- (0.7549997716003078,0.5090400117078548);
\draw[line width=1.pt,color=black] (0.7549997716003078,0.5090400117078548) -- (0.7599997689569686,0.505176603577929);
\draw[line width=1.pt,color=black] (0.7599997689569686,0.505176603577929) -- (0.7649997663136294,0.5012255558785943);
\draw[line width=1.pt,color=black] (0.7649997663136294,0.5012255558785943) -- (0.7699997636702902,0.4971848493675616);
\draw[line width=1.pt,color=black] (0.7699997636702902,0.4971848493675616) -- (0.774999761026951,0.4930523493534191);
\draw[line width=1.pt,color=black] (0.774999761026951,0.4930523493534191) -- (0.7799997583836118,0.48882579698271506);
\draw[line width=1.pt,color=black] (0.7799997583836118,0.48882579698271506) -- (0.7849997557402726,0.4845027996324362);
\draw[line width=1.pt,color=black] (0.7849997557402726,0.4845027996324362) -- (0.7899997530969334,0.48008082029357746);
\draw[line width=1.pt,color=black] (0.7899997530969334,0.48008082029357746) -- (0.7949997504535942,0.47555716581375895);
\draw[line width=1.pt,color=black] (0.7949997504535942,0.47555716581375895) -- (0.799999747810255,0.4709289738458381);
\draw[line width=1.pt,color=black] (0.799999747810255,0.4709289738458381) -- (0.8049997451669157,0.46619319832451184);
\draw[line width=1.pt,color=black] (0.8049997451669157,0.46619319832451184) -- (0.8099997425235765,0.461346593263132);
\draw[line width=1.pt,color=black] (0.8099997425235765,0.461346593263132) -- (0.8149997398802373,0.4563856946272751);
\draw[line width=1.pt,color=black] (0.8149997398802373,0.4563856946272751) -- (0.8199997372368981,0.4513067999986696);
\draw[line width=1.pt,color=black] (0.8199997372368981,0.4513067999986696) -- (0.8249997345935589,0.4461059456911399);
\draw[line width=1.pt,color=black] (0.8249997345935589,0.4461059456911399) -- (0.8299997319502197,0.44077888091711226);
\draw[line width=1.pt,color=black] (0.8299997319502197,0.44077888091711226) -- (0.8349997293068805,0.4353210385260856);
\draw[line width=1.pt,color=black] (0.8349997293068805,0.4353210385260856) -- (0.8399997266635413,0.4297275017417222);
\draw[line width=1.pt,color=black] (0.8399997266635413,0.4297275017417222) -- (0.8449997240202021,0.4239929662070789);
\draw[line width=1.pt,color=black] (0.8449997240202021,0.4239929662070789) -- (0.8499997213768629,0.41811169650187446);
\draw[line width=1.pt,color=black] (0.8499997213768629,0.41811169650187446) -- (0.8549997187335237,0.41207747611335616);
\draw[line width=1.pt,color=black] (0.8549997187335237,0.41207747611335616) -- (0.8599997160901844,0.4058835496125202);
\draw[line width=1.pt,color=black] (0.8599997160901844,0.4058835496125202) -- (0.8649997134468452,0.39952255549554666);
\draw[line width=1.pt,color=black] (0.8649997134468452,0.39952255549554666) -- (0.869999710803506,0.39298644777667446);
\draw[line width=1.pt,color=black] (0.869999710803506,0.39298644777667446) -- (0.8749997081601668,0.38626640393631706);
\draw[line width=1.pt,color=black] (0.8749997081601668,0.38626640393631706) -- (0.8799997055168276,0.37935271619970745);
\draw[line width=1.pt,color=black] (0.8799997055168276,0.37935271619970745) -- (0.8849997028734884,0.3722346622944116);
\draw[line width=1.pt,color=black] (0.8849997028734884,0.3722346622944116) -- (0.8899997002301492,0.3649003507354992);
\draw[line width=1.pt,color=black] (0.8899997002301492,0.3649003507354992) -- (0.89499969758681,0.35733653420844613);
\draw[line width=1.pt,color=black] (0.89499969758681,0.35733653420844613) -- (0.8999996949434708,0.34952838260641683);
\draw[line width=1.pt,color=black] (0.8999996949434708,0.34952838260641683) -- (0.9049996923001316,0.34145920450013684);
\draw[line width=1.pt,color=black] (0.9049996923001316,0.34145920450013684) -- (0.9099996896567923,0.33311010192770185);
\draw[line width=1.pt,color=black] (0.9099996896567923,0.33311010192770185) -- (0.9149996870134531,0.3244595378547849);
\draw[line width=1.pt,color=black] (0.9149996870134531,0.3244595378547849) -- (0.9199996843701139,0.31548278763556903);
\draw[line width=1.pt,color=black] (0.9199996843701139,0.31548278763556903) -- (0.9249996817267747,0.30615123395769406);
\draw[line width=1.pt,color=black] (0.9249996817267747,0.30615123395769406) -- (0.9299996790834355,0.296431446868092);
\draw[line width=1.pt,color=black] (0.9299996790834355,0.296431446868092) -- (0.9349996764400963,0.28628396280311935);
\draw[line width=1.pt,color=black] (0.9349996764400963,0.28628396280311935) -- (0.9399996737967571,0.2756616325311628);
\draw[line width=1.pt,color=black] (0.9399996737967571,0.2756616325311628) -- (0.9449996711534179,0.2645073356718493);
\draw[line width=1.pt,color=black] (0.9449996711534179,0.2645073356718493) -- (0.9499996685100787,0.25275073651329816);
\draw[line width=1.pt,color=black] (0.9499996685100787,0.25275073651329816) -- (0.9549996658667395,0.24030353764699589);
\draw[line width=1.pt,color=black] (0.9549996658667395,0.24030353764699589) -- (0.9599996632234002,0.22705228100371092);
\draw[line width=1.pt,color=black] (0.9599996632234002,0.22705228100371092) -- (0.964999660580061,0.2128469405606142);
\draw[line width=1.pt,color=black] (0.964999660580061,0.2128469405606142) -- (0.9699996579367218,0.19748183736647934);
\draw[line width=1.pt,color=black] (0.9699996579367218,0.19748183736647934) -- (0.9749996552933826,0.18066141332934296);
\draw[line width=1.pt,color=black] (0.9749996552933826,0.18066141332934296) -- (0.9799996526500434,0.16193291871494386);
\draw[line width=1.pt,color=black] (0.9799996526500434,0.16193291871494386) -- (0.9849996500067042,0.14053571375134746);
\draw[line width=1.pt,color=black] (0.9849996500067042,0.14053571375134746) -- (0.989999647363365,0.11498971645287552);
\draw[line width=1.pt,color=black] (0.989999647363365,0.11498971645287552) -- (0.9949996447200258,0.08148222171492782);
\draw[line width=1.pt,color=black] (0.9949996447200258,0.08148222171492782) -- (0.9999996420766866,0.0);
\draw[line width=1.pt,color=black] (-0.9999993005876402,0.0) -- (-0.9999993005876402,0.0);
\draw[line width=1.pt,color=black] (-0.9999993005876402,0.0) -- (-0.9949993032309794,-0.08148499235035499);
\draw[line width=1.pt,color=black] (-0.9949993032309794,-0.08148499235035499) -- (-0.9899993058743186,-0.11499166323912068);
\draw[line width=1.pt,color=black] (-0.9899993058743186,-0.11499166323912068) -- (-0.9849993085176578,-0.14053729314117192);
\draw[line width=1.pt,color=black] (-0.9849993085176578,-0.14053729314117192) -- (-0.979999311160997,-0.1619342776685269);
\draw[line width=1.pt,color=black] (-0.979999311160997,-0.1619342776685269) -- (-0.9749993138043362,-0.1806626208728045);
\draw[line width=1.pt,color=black] (-0.9749993138043362,-0.1806626208728045) -- (-0.9699993164476755,-0.19748293241548837);
\draw[line width=1.pt,color=black] (-0.9699993164476755,-0.19748293241548837) -- (-0.9649993190910147,-0.21284794760669457);
\draw[line width=1.pt,color=black] (-0.9649993190910147,-0.21284794760669457) -- (-0.9599993217343539,-0.22705321664578207);
\draw[line width=1.pt,color=black] (-0.9599993217343539,-0.22705321664578207) -- (-0.9549993243776931,-0.2403044137524888);
\draw[line width=1.pt,color=black] (-0.9549993243776931,-0.2403044137524888) -- (-0.9499993270210323,-0.2527515619170767);
\draw[line width=1.pt,color=black] (-0.9499993270210323,-0.2527515619170767) -- (-0.9449993296643715,-0.26450811716300376);
\draw[line width=1.pt,color=black] (-0.9449993296643715,-0.26450811716300376) -- (-0.9399993323077107,-0.27566237546162536);
\draw[line width=1.pt,color=black] (-0.9399993323077107,-0.27566237546162536) -- (-0.9349993349510499,-0.2862846714814453);
\draw[line width=1.pt,color=black] (-0.9349993349510499,-0.2862846714814453) -- (-0.9299993375943891,-0.2964321248244075);
\draw[line width=1.pt,color=black] (-0.9299993375943891,-0.2964321248244075) -- (-0.9249993402377283,-0.30615188412787325);
\draw[line width=1.pt,color=black] (-0.9249993402377283,-0.30615188412787325) -- (-0.9199993428810675,-0.31548341249284234);
\draw[line width=1.pt,color=black] (-0.9199993428810675,-0.31548341249284234) -- (-0.9149993455244068,-0.3244601395060385);
\draw[line width=1.pt,color=black] (-0.9149993455244068,-0.3244601395060385) -- (-0.909999348167746,-0.33311068218540735);
\draw[line width=1.pt,color=black] (-0.909999348167746,-0.33311068218540735) -- (-0.9049993508110852,-0.34145976493704744);
\draw[line width=1.pt,color=black] (-0.9049993508110852,-0.34145976493704744) -- (-0.8999993534544244,-0.34952892459783036);
\draw[line width=1.pt,color=black] (-0.8999993534544244,-0.34952892459783036) -- (-0.8949993560977636,-0.35733705896532497);
\draw[line width=1.pt,color=black] (-0.8949993560977636,-0.35733705896532497) -- (-0.8899993587411028,-0.3649008593307556);
\draw[line width=1.pt,color=black] (-0.8899993587411028,-0.3649008593307556) -- (-0.884999361384442,-0.3722351556840071);
\draw[line width=1.pt,color=black] (-0.884999361384442,-0.3722351556840071) -- (-0.8799993640277812,-0.37935319523977085);
\draw[line width=1.pt,color=black] (-0.8799993640277812,-0.37935319523977085) -- (-0.8749993666711204,-0.3862668693971541);
\draw[line width=1.pt,color=black] (-0.8749993666711204,-0.3862668693971541) -- (-0.8699993693144596,-0.39298690035434447);
\draw[line width=1.pt,color=black] (-0.8699993693144596,-0.39298690035434447) -- (-0.8649993719577989,-0.399522995821492);
\draw[line width=1.pt,color=black] (-0.8649993719577989,-0.399522995821492) -- (-0.8599993746011381,-0.4058839782616453);
\draw[line width=1.pt,color=black] (-0.8599993746011381,-0.4058839782616453) -- (-0.8549993772444773,-0.41207789361084496);
\draw[line width=1.pt,color=black] (-0.8549993772444773,-0.41207789361084496) -- (-0.8499993798878165,-0.4181121033289797);
\draw[line width=1.pt,color=black] (-0.8499993798878165,-0.4181121033289797) -- (-0.8449993825311557,-0.4239933628060698);
\draw[line width=1.pt,color=black] (-0.8449993825311557,-0.4239933628060698) -- (-0.8399993851744949,-0.4297278885201324);
\draw[line width=1.pt,color=black] (-0.8399993851744949,-0.4297278885201324) -- (-0.8349993878178341,-0.43532141586038137);
\draw[line width=1.pt,color=black] (-0.8349993878178341,-0.43532141586038137) -- (-0.8299993904611733,-0.4407792491558715);
\draw[line width=1.pt,color=black] (-0.8299993904611733,-0.4407792491558715) -- (-0.8249993931045125,-0.4461063051578244);
\draw[line width=1.pt,color=black] (-0.8249993931045125,-0.4461063051578244) -- (-0.8199993957478517,-0.4513071509940469);
\draw[line width=1.pt,color=black] (-0.8199993957478517,-0.4513071509940469) -- (-0.814999398391191,-0.4563860374315479);
\draw[line width=1.pt,color=black] (-0.814999398391191,-0.4563860374315479) -- (-0.8099994010345302,-0.4613469281378123);
\draw[line width=1.pt,color=black] (-0.8099994010345302,-0.4613469281378123) -- (-0.8049994036778694,-0.4661935255140807);
\draw[line width=1.pt,color=black] (-0.8049994036778694,-0.4661935255140807) -- (-0.7999994063212086,-0.47092929357921703);
\draw[line width=1.pt,color=black] (-0.7999994063212086,-0.47092929357921703) -- (-0.7949994089645478,-0.4755574783056191);
\draw[line width=1.pt,color=black] (-0.7949994089645478,-0.4755574783056191) -- (-0.789999411607887,-0.4800811257455101);
\draw[line width=1.pt,color=black] (-0.789999411607887,-0.4800811257455101) -- (-0.7849994142512262,-0.48450309823399906);
\draw[line width=1.pt,color=black] (-0.7849994142512262,-0.48450309823399906) -- (-0.7799994168945654,-0.4888260889123714);
\draw[line width=1.pt,color=black] (-0.7799994168945654,-0.4888260889123714) -- (-0.7749994195379046,-0.4930526347793826);
\draw[line width=1.pt,color=black] (-0.7749994195379046,-0.4930526347793826) -- (-0.7699994221812438,-0.49718512844856033);
\draw[line width=1.pt,color=black] (-0.7699994221812438,-0.49718512844856033) -- (-0.764999424824583,-0.5012258287645587);
\draw[line width=1.pt,color=black] (-0.764999424824583,-0.5012258287645587) -- (-0.7599994274679223,-0.5051768704106168);
\draw[line width=1.pt,color=black] (-0.7599994274679223,-0.5051768704106168) -- (-0.7549994301112615,-0.5090402726214177);
\draw[line width=1.pt,color=black] (-0.7549994301112615,-0.5090402726214177) -- (-0.7499994327546007,-0.5128179471006096);
\draw[line width=1.pt,color=black] (-0.7499994327546007,-0.5128179471006096) -- (-0.7449994353979399,-0.516511705229429);
\draw[line width=1.pt,color=black] (-0.7449994353979399,-0.516511705229429) -- (-0.7399994380412791,-0.5201232646419475);
\draw[line width=1.pt,color=black] (-0.7399994380412791,-0.5201232646419475) -- (-0.7349994406846183,-0.5236542552330707);
\draw[line width=1.pt,color=black] (-0.7349994406846183,-0.5236542552330707) -- (-0.7299994433279575,-0.5271062246573828);
\draw[line width=1.pt,color=black] (-0.7299994433279575,-0.5271062246573828) -- (-0.7249994459712967,-0.5304806433699742);
\draw[line width=1.pt,color=black] (-0.7249994459712967,-0.5304806433699742) -- (-0.7199994486146359,-0.5337789092543874);
\draw[line width=1.pt,color=black] (-0.7199994486146359,-0.5337789092543874) -- (-0.7149994512579751,-0.537002351877615);
\draw[line width=1.pt,color=black] (-0.7149994512579751,-0.537002351877615) -- (-0.7099994539013144,-0.5401522364075472);
\draw[line width=1.pt,color=black] (-0.7099994539013144,-0.5401522364075472) -- (-0.7049994565446536,-0.5432297672243324);
\draw[line width=1.pt,color=black] (-0.7049994565446536,-0.5432297672243324) -- (-0.6999994591879928,-0.5462360912536555);
\draw[line width=1.pt,color=black] (-0.6999994591879928,-0.5462360912536555) -- (-0.694999461831332,-0.5491723010469235);
\draw[line width=1.pt,color=black] (-0.694999461831332,-0.5491723010469235) -- (-0.6899994644746712,-0.5520394376306956);
\draw[line width=1.pt,color=black] (-0.6899994644746712,-0.5520394376306956) -- (-0.6849994671180104,-0.554838493145356);
\draw[line width=1.pt,color=black] (-0.6849994671180104,-0.554838493145356) -- (-0.6799994697613496,-0.5575704132909723);
\draw[line width=1.pt,color=black] (-0.6799994697613496,-0.5575704132909723) -- (-0.6749994724046888,-0.560236099596462);
\draw[line width=1.pt,color=black] (-0.6749994724046888,-0.560236099596462) -- (-0.669999475048028,-0.5628364115265752);
\draw[line width=1.pt,color=black] (-0.669999475048028,-0.5628364115265752) -- (-0.6649994776913672,-0.5653721684397708);
\draw[line width=1.pt,color=black] (-0.6649994776913672,-0.5653721684397708) -- (-0.6599994803347065,-0.5678441514087913);
\draw[line width=1.pt,color=black] (-0.6599994803347065,-0.5678441514087913) -- (-0.6549994829780457,-0.5702531049146075);
\draw[line width=1.pt,color=black] (-0.6549994829780457,-0.5702531049146075) -- (-0.6499994856213849,-0.5725997384233892);
\draw[line width=1.pt,color=black] (-0.6499994856213849,-0.5725997384233892) -- (-0.6449994882647241,-0.5748847278552549);
\draw[line width=1.pt,color=black] (-0.6449994882647241,-0.5748847278552549) -- (-0.6399994909080633,-0.5771087169527396);
\draw[line width=1.pt,color=black] (-0.6399994909080633,-0.5771087169527396) -- (-0.6349994935514025,-0.5792723185561923);
\draw[line width=1.pt,color=black] (-0.6349994935514025,-0.5792723185561923) -- (-0.6299994961947417,-0.5813761157926555);
\draw[line width=1.pt,color=black] (-0.6299994961947417,-0.5813761157926555) -- (-0.6249994988380809,-0.5834206631841965);
\draw[line width=1.pt,color=black] (-0.6249994988380809,-0.5834206631841965) -- (-0.6199995014814201,-0.5854064876811155);
\draw[line width=1.pt,color=black] (-0.6199995014814201,-0.5854064876811155) -- (-0.6149995041247593,-0.5873340896249833);
\draw[line width=1.pt,color=black] (-0.6149995041247593,-0.5873340896249833) -- (-0.6099995067680986,-0.5892039436460185);
\draw[line width=1.pt,color=black] (-0.6099995067680986,-0.5892039436460185) -- (-0.6049995094114378,-0.591016499498919);
\draw[line width=1.pt,color=black] (-0.6049995094114378,-0.591016499498919) -- (-0.599999512054777,-0.5927721828409025);
\draw[line width=1.pt,color=black] (-0.599999512054777,-0.5927721828409025) -- (-0.5949995146981162,-0.5944713959553815);
\draw[line width=1.pt,color=black] (-0.5949995146981162,-0.5944713959553815) -- (-0.5899995173414554,-0.5961145184243954);
\draw[line width=1.pt,color=black] (-0.5899995173414554,-0.5961145184243954) -- (-0.5849995199847946,-0.5977019077526552);
\draw[line width=1.pt,color=black] (-0.5849995199847946,-0.5977019077526552) -- (-0.5799995226281338,-0.5992338999457901);
\draw[line width=1.pt,color=black] (-0.5799995226281338,-0.5992338999457901) -- (-0.574999525271473,-0.6007108100451733);
\draw[line width=1.pt,color=black] (-0.574999525271473,-0.6007108100451733) -- (-0.5699995279148122,-0.602132932621471);
\draw[line width=1.pt,color=black] (-0.5699995279148122,-0.602132932621471) -- (-0.5649995305581514,-0.6035005422288741);
\draw[line width=1.pt,color=black] (-0.5649995305581514,-0.6035005422288741) -- (-0.5599995332014907,-0.604813893821786);
\draw[line width=1.pt,color=black] (-0.5599995332014907,-0.604813893821786) -- (-0.5549995358448299,-0.6060732231355671);
\draw[line width=1.pt,color=black] (-0.5549995358448299,-0.6060732231355671) -- (-0.5499995384881691,-0.6072787470327828);
\draw[line width=1.pt,color=black] (-0.5499995384881691,-0.6072787470327828) -- (-0.5449995411315083,-0.6084306638162484);
\draw[line width=1.pt,color=black] (-0.5449995411315083,-0.6084306638162484) -- (-0.5399995437748475,-0.6095291535100313);
\draw[line width=1.pt,color=black] (-0.5399995437748475,-0.6095291535100313) -- (-0.5349995464181867,-0.6105743781094312);
\draw[line width=1.pt,color=black] (-0.5349995464181867,-0.6105743781094312) -- (-0.5299995490615259,-0.6115664818008456);
\draw[line width=1.pt,color=black] (-0.5299995490615259,-0.6115664818008456) -- (-0.5249995517048651,-0.6125055911522977);
\draw[line width=1.pt,color=black] (-0.5249995517048651,-0.6125055911522977) -- (-0.5199995543482043,-0.6133918152753);
\draw[line width=1.pt,color=black] (-0.5199995543482043,-0.6133918152753) -- (-0.5149995569915435,-0.6142252459586128);
\draw[line width=1.pt,color=black] (-0.5149995569915435,-0.6142252459586128) -- (-0.5099995596348827,-0.6150059577743544);
\draw[line width=1.pt,color=black] (-0.5099995596348827,-0.6150059577743544) -- (-0.504999562278222,-0.6157340081568156);
\draw[line width=1.pt,color=black] (-0.504999562278222,-0.6157340081568156) -- (-0.4999995649215611,-0.6164094374542332);
\draw[line width=1.pt,color=black] (-0.4999995649215611,-0.6164094374542332) -- (-0.49499956756490027,-0.6170322689536772);
\draw[line width=1.pt,color=black] (-0.49499956756490027,-0.6170322689536772) -- (-0.4899995702082394,-0.6176025088791096);
\draw[line width=1.pt,color=black] (-0.4899995702082394,-0.6176025088791096) -- (-0.4849995728515786,-0.6181201463625766);
\draw[line width=1.pt,color=black] (-0.4849995728515786,-0.6181201463625766) -- (-0.47999957549491773,-0.6185851533883957);
\draw[line width=1.pt,color=black] (-0.47999957549491773,-0.6185851533883957) -- (-0.4749995781382569,-0.6189974847101071);
\draw[line width=1.pt,color=black] (-0.4749995781382569,-0.6189974847101071) -- (-0.46999958078159604,-0.6193570777398489);
\draw[line width=1.pt,color=black] (-0.46999958078159604,-0.6193570777398489) -- (-0.4649995834249352,-0.6196638524097263);
\draw[line width=1.pt,color=black] (-0.4649995834249352,-0.6196638524097263) -- (-0.45999958606827435,-0.6199177110046271);
\draw[line width=1.pt,color=black] (-0.45999958606827435,-0.6199177110046271) -- (-0.4549995887116135,-0.6201185379658374);
\draw[line width=1.pt,color=black] (-0.4549995887116135,-0.6201185379658374) -- (-0.44999959135495265,-0.6202661996646921);
\draw[line width=1.pt,color=black] (-0.44999959135495265,-0.6202661996646921) -- (-0.4449995939982918,-0.620360544145382);
\draw[line width=1.pt,color=black] (-0.4449995939982918,-0.620360544145382) -- (-0.43999959664163096,-0.6204014008359076);
\draw[line width=1.pt,color=black] (-0.43999959664163096,-0.6204014008359076) -- (-0.4349995992849701,-0.6203885802260475);
\draw[line width=1.pt,color=black] (-0.4349995992849701,-0.6203885802260475) -- (-0.42999960192830927,-0.620321873511065);
\draw[line width=1.pt,color=black] (-0.42999960192830927,-0.620321873511065) -- (-0.4249996045716484,-0.6202010521997285);
\draw[line width=1.pt,color=black] (-0.4249996045716484,-0.6202010521997285) -- (-0.4199996072149876,-0.6200258676850675);
\draw[line width=1.pt,color=black] (-0.4199996072149876,-0.6200258676850675) -- (-0.41499960985832673,-0.6197960507761117);
\draw[line width=1.pt,color=black] (-0.41499960985832673,-0.6197960507761117) -- (-0.4099996125016659,-0.6195113111886819);
\draw[line width=1.pt,color=black] (-0.4099996125016659,-0.6195113111886819) -- (-0.40499961514500504,-0.6191713369931038);
\draw[line width=1.pt,color=black] (-0.40499961514500504,-0.6191713369931038) -- (-0.3999996177883442,-0.6187757940165034);
\draw[line width=1.pt,color=black] (-0.3999996177883442,-0.6187757940165034) -- (-0.39499962043168335,-0.6183243251971108);
\draw[line width=1.pt,color=black] (-0.39499962043168335,-0.6183243251971108) -- (-0.3899996230750225,-0.6178165498877505);
\draw[line width=1.pt,color=black] (-0.3899996230750225,-0.6178165498877505) -- (-0.38499962571836166,-0.6172520631054214);
\draw[line width=1.pt,color=black] (-0.38499962571836166,-0.6172520631054214) -- (-0.3799996283617008,-0.6166304347235704);
\draw[line width=1.pt,color=black] (-0.3799996283617008,-0.6166304347235704) -- (-0.37499963100503997,-0.6159512086033408);
\draw[line width=1.pt,color=black] (-0.37499963100503997,-0.6159512086033408) -- (-0.3699996336483791,-0.615213901659709);
\draw[line width=1.pt,color=black] (-0.3699996336483791,-0.615213901659709) -- (-0.3649996362917183,-0.61441800285804);
\draw[line width=1.pt,color=black] (-0.3649996362917183,-0.61441800285804) -- (-0.35999963893505743,-0.613562972136151);
\draw[line width=1.pt,color=black] (-0.35999963893505743,-0.613562972136151) -- (-0.3549996415783966,-0.612648239246491);
\draw[line width=1.pt,color=black] (-0.3549996415783966,-0.612648239246491) -- (-0.34999964422173574,-0.6116732025125281);
\draw[line width=1.pt,color=black] (-0.34999964422173574,-0.6116732025125281) -- (-0.3449996468650749,-0.6106372274928304);
\draw[line width=1.pt,color=black] (-0.3449996468650749,-0.6106372274928304) -- (-0.33999964950841405,-0.6095396455456967);
\draw[line width=1.pt,color=black] (-0.33999964950841405,-0.6095396455456967) -- (-0.3349996521517532,-0.6083797522864554);
\draw[line width=1.pt,color=black] (-0.3349996521517532,-0.6083797522864554) -- (-0.32999965479509236,-0.6071568059287559);
\draw[line width=1.pt,color=black] (-0.32999965479509236,-0.6071568059287559) -- (-0.3249996574384315,-0.6058700255002766);
\draw[line width=1.pt,color=black] (-0.3249996574384315,-0.6058700255002766) -- (-0.31999966008177066,-0.6045185889222711);
\draw[line width=1.pt,color=black] (-0.31999966008177066,-0.6045185889222711) -- (-0.3149996627251098,-0.6031016309412579);
\draw[line width=1.pt,color=black] (-0.3149996627251098,-0.6031016309412579) -- (-0.309999665368449,-0.6016182408998996);
\draw[line width=1.pt,color=black] (-0.309999665368449,-0.6016182408998996) -- (-0.3049996680117881,-0.6000674603327061);
\draw[line width=1.pt,color=black] (-0.3049996680117881,-0.6000674603327061) -- (-0.2999996706551273,-0.5984482803706128);
\draw[line width=1.pt,color=black] (-0.2999996706551273,-0.5984482803706128) -- (-0.29499967329846644,-0.5967596389366866);
\draw[line width=1.pt,color=black] (-0.29499967329846644,-0.5967596389366866) -- (-0.2899996759418056,-0.5950004177131953);
\draw[line width=1.pt,color=black] (-0.2899996759418056,-0.5950004177131953) -- (-0.28499967858514474,-0.5931694388579852);
\draw[line width=1.pt,color=black] (-0.28499967858514474,-0.5931694388579852) -- (-0.2799996812284839,-0.5912654614455033);
\draw[line width=1.pt,color=black] (-0.2799996812284839,-0.5912654614455033) -- (-0.27499968387182305,-0.5892871776048584);
\draw[line width=1.pt,color=black] (-0.27499968387182305,-0.5892871776048584) -- (-0.2699996865151622,-0.5872332083239323);
\draw[line width=1.pt,color=black] (-0.2699996865151622,-0.5872332083239323) -- (-0.26499968915850136,-0.5851020988847137);
\draw[line width=1.pt,color=black] (-0.26499968915850136,-0.5851020988847137) -- (-0.2599996918018405,-0.5828923138906137);
\draw[line width=1.pt,color=black] (-0.2599996918018405,-0.5828923138906137) -- (-0.25499969444517967,-0.5806022318414666);
\draw[line width=1.pt,color=black] (-0.25499969444517967,-0.5806022318414666) -- (-0.24999969708851882,-0.5782301392060933);
\draw[line width=1.pt,color=black] (-0.24999969708851882,-0.5782301392060933) -- (-0.24499969973185798,-0.5757742239355871);
\draw[line width=1.pt,color=black] (-0.24499969973185798,-0.5757742239355871) -- (-0.23999970237519713,-0.573232568352705);
\draw[line width=1.pt,color=black] (-0.23999970237519713,-0.573232568352705) -- (-0.2349997050185363,-0.5706031413437237);
\draw[line width=1.pt,color=black] (-0.2349997050185363,-0.5706031413437237) -- (-0.22999970766187544,-0.5678837897686172);
\draw[line width=1.pt,color=black] (-0.22999970766187544,-0.5678837897686172) -- (-0.2249997103052146,-0.5650722289931455);
\draw[line width=1.pt,color=black] (-0.2249997103052146,-0.5650722289931455) -- (-0.21999971294855375,-0.562166032432086);
\draw[line width=1.pt,color=black] (-0.21999971294855375,-0.562166032432086) -- (-0.2149997155918929,-0.5591626199759483);
\draw[line width=1.pt,color=black] (-0.2149997155918929,-0.5591626199759483) -- (-0.20999971823523206,-0.5560592451536069);
\draw[line width=1.pt,color=black] (-0.20999971823523206,-0.5560592451536069) -- (-0.2049997208785712,-0.5528529808597133);
\draw[line width=1.pt,color=black] (-0.2049997208785712,-0.5528529808597133) -- (-0.19999972352191037,-0.5495407034477405);
\draw[line width=1.pt,color=black] (-0.19999972352191037,-0.5495407034477405) -- (-0.19499972616524952,-0.5461190749560981);
\draw[line width=1.pt,color=black] (-0.19499972616524952,-0.5461190749560981) -- (-0.18999972880858867,-0.5425845231947232);
\draw[line width=1.pt,color=black] (-0.18999972880858867,-0.5425845231947232) -- (-0.18499973145192783,-0.5389332193713773);
\draw[line width=1.pt,color=black] (-0.18499973145192783,-0.5389332193713773) -- (-0.17999973409526698,-0.5351610528786452);
\draw[line width=1.pt,color=black] (-0.17999973409526698,-0.5351610528786452) -- (-0.17499973673860614,-0.5312636027918888);
\draw[line width=1.pt,color=black] (-0.17499973673860614,-0.5312636027918888) -- (-0.1699997393819453,-0.5272361055420249);
\draw[line width=1.pt,color=black] (-0.1699997393819453,-0.5272361055420249) -- (-0.16499974202528445,-0.5230734181209754);
\draw[line width=1.pt,color=black] (-0.16499974202528445,-0.5230734181209754) -- (-0.1599997446686236,-0.5187699760467174);
\draw[line width=1.pt,color=black] (-0.1599997446686236,-0.5187699760467174) -- (-0.15499974731196275,-0.5143197451522915);
\draw[line width=1.pt,color=black] (-0.15499974731196275,-0.5143197451522915) -- (-0.1499997499553019,-0.509716166059905);
\draw[line width=1.pt,color=black] (-0.1499997499553019,-0.509716166059905) -- (-0.14499975259864106,-0.5049520899455557);
\draw[line width=1.pt,color=black] (-0.14499975259864106,-0.5049520899455557) -- (-0.13999975524198022,-0.5000197038755075);
\draw[line width=1.pt,color=black] (-0.13999975524198022,-0.5000197038755075) -- (-0.13499975788531937,-0.49491044358205055);
\draw[line width=1.pt,color=black] (-0.13499975788531937,-0.49491044358205055) -- (-0.12999976052865853,-0.48961489101307604);
\draw[line width=1.pt,color=black] (-0.12999976052865853,-0.48961489101307604) -- (-0.1249997631719977,-0.4841226532978756);
\draw[line width=1.pt,color=black] (-0.1249997631719977,-0.4841226532978756) -- (-0.11999976581533686,-0.47842221886426095);
\draw[line width=1.pt,color=black] (-0.11999976581533686,-0.47842221886426095) -- (-0.11499976845867603,-0.47250078524071626);
\draw[line width=1.pt,color=black] (-0.11499976845867603,-0.47250078524071626) -- (-0.1099997711020152,-0.466344051469281);
\draw[line width=1.pt,color=black] (-0.1099997711020152,-0.466344051469281) -- (-0.10499977374535437,-0.4599359658773639);
\draw[line width=1.pt,color=black] (-0.10499977374535437,-0.4599359658773639) -- (-0.09999977638869353,-0.45325841697054325);
\draw[line width=1.pt,color=black] (-0.09999977638869353,-0.45325841697054325) -- (-0.0949997790320327,-0.44629085105665717);
\draw[line width=1.pt,color=black] (-0.0949997790320327,-0.44629085105665717) -- (-0.08999978167537187,-0.43900979435190873);
\draw[line width=1.pt,color=black] (-0.08999978167537187,-0.43900979435190873) -- (-0.08499978431871104,-0.4313882489125976);
\draw[line width=1.pt,color=black] (-0.08499978431871104,-0.4313882489125976) -- (-0.0799997869620502,-0.42339491945330254);
\draw[line width=1.pt,color=black] (-0.0799997869620502,-0.42339491945330254) -- (-0.07499978960538937,-0.41499320980344934);
\draw[line width=1.pt,color=black] (-0.07499978960538937,-0.41499320980344934) -- (-0.06999979224872854,-0.4061398998459567);
\draw[line width=1.pt,color=black] (-0.06999979224872854,-0.4061398998459567) -- (-0.06499979489206771,-0.39678337016210613);
\draw[line width=1.pt,color=black] (-0.06499979489206771,-0.39678337016210613) -- (-0.05999979753540687,-0.386861171475346);
\draw[line width=1.pt,color=black] (-0.05999979753540687,-0.386861171475346) -- (-0.05499980017874603,-0.37629661953936994);
\draw[line width=1.pt,color=black] (-0.05499980017874603,-0.37629661953936994) -- (-0.049999802822085194,-0.3649938954719559);
\draw[line width=1.pt,color=black] (-0.049999802822085194,-0.3649938954719559) -- (-0.044999805465424356,-0.35283077060813134);
\draw[line width=1.pt,color=black] (-0.044999805465424356,-0.35283077060813134) -- (-0.03999980810876352,-0.339647391889331);
\draw[line width=1.pt,color=black] (-0.03999980810876352,-0.339647391889331) -- (-0.03499981075210268,-0.32522819004931286);
\draw[line width=1.pt,color=black] (-0.03499981075210268,-0.32522819004931286) -- (-0.02999981339544184,-0.3092709965230204);
\draw[line width=1.pt,color=black] (-0.02999981339544184,-0.3092709965230204) -- (-0.024999816038781,-0.2913303744988979);
\draw[line width=1.pt,color=black] (-0.024999816038781,-0.2913303744988979) -- (-0.01999981868212016,-0.2707031435064927);
\draw[line width=1.pt,color=black] (-0.01999981868212016,-0.2707031435064927) -- (-0.014999821325459324,-0.24616364947287123);
\draw[line width=1.pt,color=black] (-0.014999821325459324,-0.24616364947287123) -- (-0.009999823968798487,-0.2152100070756079);
\draw[line width=1.pt,color=black] (-0.009999823968798487,-0.2152100070756079) -- (-0.00499982661213765,-0.17092250620234337);
\draw[line width=1.pt,color=black] (-0.00499982661213765,-0.17092250620234337) -- (0.0,-0.00554773354357372);
\draw[line width=1.pt,color=black] (0.0,-0.00554773354357372) -- (0.005000168101184024,-0.1709263907998845);
\draw[line width=1.pt,color=black] (0.005000168101184024,-0.1709263907998845) -- (0.010000165457844861,-0.2152124462410459);
\draw[line width=1.pt,color=black] (0.010000165457844861,-0.2152124462410459) -- (0.015000162814505698,-0.24616550365717846);
\draw[line width=1.pt,color=black] (0.015000162814505698,-0.24616550365717846) -- (0.020000160171166535,-0.2707046673944851);
\draw[line width=1.pt,color=black] (0.020000160171166535,-0.2707046673944851) -- (0.025000157527827374,-0.29133168144820054);
\draw[line width=1.pt,color=black] (0.025000157527827374,-0.29133168144820054) -- (0.030000154884488213,-0.3092721479163687);
\draw[line width=1.pt,color=black] (0.030000154884488213,-0.3092721479163687) -- (0.03500015224114905,-0.3252292232836863);
\draw[line width=1.pt,color=black] (0.03500015224114905,-0.3252292232836863) -- (0.04000014959780989,-0.3396483316288367);
\draw[line width=1.pt,color=black] (0.04000014959780989,-0.3396483316288367) -- (0.04500014695447073,-0.35283163407663803);
\draw[line width=1.pt,color=black] (0.04500014695447073,-0.35283163407663803) -- (0.05000014431113157,-0.3649946952294023);
\draw[line width=1.pt,color=black] (0.05000014431113157,-0.3649946952294023) -- (0.05500014166779241,-0.37629736506060946);
\draw[line width=1.pt,color=black] (0.05500014166779241,-0.37629736506060946) -- (0.060000139024453246,-0.38686187010582507);
\draw[line width=1.pt,color=black] (0.060000139024453246,-0.38686187010582507) -- (0.06500013638111408,-0.3967840277258524);
\draw[line width=1.pt,color=black] (0.06500013638111408,-0.3967840277258524) -- (0.07000013373777492,-0.40614052104842074);
\draw[line width=1.pt,color=black] (0.07000013373777492,-0.40614052104842074) -- (0.07500013109443575,-0.414993798507617);
\draw[line width=1.pt,color=black] (0.07500013109443575,-0.414993798507617) -- (0.08000012845109658,-0.42339547887444967);
\draw[line width=1.pt,color=black] (0.08000012845109658,-0.42339547887444967) -- (0.08500012580775741,-0.43138878175908024);
\draw[line width=1.pt,color=black] (0.08500012580775741,-0.43138878175908024) -- (0.09000012316441824,-0.43901030292913584);
\draw[line width=1.pt,color=black] (0.09000012316441824,-0.43901030292913584) -- (0.09500012052107908,-0.44629133734532284);
\draw[line width=1.pt,color=black] (0.09500012052107908,-0.44629133734532284) -- (0.10000011787773991,-0.45325888268647085);
\draw[line width=1.pt,color=black] (0.10000011787773991,-0.45325888268647085) -- (0.10500011523440074,-0.4599364125179611);
\draw[line width=1.pt,color=black] (0.10500011523440074,-0.4599364125179611) -- (0.11000011259106157,-0.4663444803500789);
\draw[line width=1.pt,color=black] (0.11000011259106157,-0.4663444803500789) -- (0.1150001099477224,-0.47250119752445296);
\draw[line width=1.pt,color=black] (0.1150001099477224,-0.47250119752445296) -- (0.12000010730438324,-0.4784226155842791);
\draw[line width=1.pt,color=black] (0.12000010730438324,-0.4784226155842791) -- (0.12500010466104408,-0.48412303537713147);
\draw[line width=1.pt,color=black] (0.12500010466104408,-0.48412303537713147) -- (0.13000010201770493,-0.4896152592797218);
\draw[line width=1.pt,color=black] (0.13000010201770493,-0.4896152592797218) -- (0.13500009937436577,-0.49491079878231187);
\draw[line width=1.pt,color=black] (0.13500009937436577,-0.49491079878231187) -- (0.14000009673102662,-0.500020046684407);
\draw[line width=1.pt,color=black] (0.14000009673102662,-0.500020046684407) -- (0.14500009408768746,-0.5049524209759048);
\draw[line width=1.pt,color=black] (0.14500009408768746,-0.5049524209759048) -- (0.1500000914443483,-0.5097164858698927);
\draw[line width=1.pt,color=black] (0.1500000914443483,-0.5097164858698927) -- (0.15500008880100916,-0.5143200542519284);
\draw[line width=1.pt,color=black] (0.15500008880100916,-0.5143200542519284) -- (0.16000008615767,-0.5187702749033363);
\draw[line width=1.pt,color=black] (0.16000008615767,-0.5187702749033363) -- (0.16500008351433085,-0.5230737071639529);
\draw[line width=1.pt,color=black] (0.16500008351433085,-0.5230737071639529) -- (0.1700000808709917,-0.5272363851668536);
\draw[line width=1.pt,color=black] (0.1700000808709917,-0.5272363851668536) -- (0.17500007822765254,-0.5312638733637056);
\draw[line width=1.pt,color=black] (0.17500007822765254,-0.5312638733637056) -- (0.18000007558431338,-0.5351613147353017);
\draw[line width=1.pt,color=black] (0.18000007558431338,-0.5351613147353017) -- (0.18500007294097423,-0.5389334728261211);
\draw[line width=1.pt,color=black] (0.18500007294097423,-0.5389334728261211) -- (0.19000007029763508,-0.5425847685385518);
\draw[line width=1.pt,color=black] (0.19000007029763508,-0.5425847685385518) -- (0.19500006765429592,-0.5461193124598278);
\draw[line width=1.pt,color=black] (0.19500006765429592,-0.5461193124598278) -- (0.20000006501095677,-0.5495409333638366);
\draw[line width=1.pt,color=black] (0.20000006501095677,-0.5495409333638366) -- (0.2050000623676176,-0.5528532034239095);
\draw[line width=1.pt,color=black] (0.2050000623676176,-0.5528532034239095) -- (0.21000005972427846,-0.5560594605863458);
\draw[line width=1.pt,color=black] (0.21000005972427846,-0.5560594605863458) -- (0.2150000570809393,-0.559162828483665);
\draw[line width=1.pt,color=black] (0.2150000570809393,-0.559162828483665) -- (0.22000005443760015,-0.5621662342083554);
\draw[line width=1.pt,color=black] (0.22000005443760015,-0.5621662342083554) -- (0.225000051794261,-0.5650724242197103);
\draw[line width=1.pt,color=black] (0.225000051794261,-0.5650724242197103) -- (0.23000004915092184,-0.5678839786163117);
\draw[line width=1.pt,color=black] (0.23000004915092184,-0.5678839786163117) -- (0.2350000465075827,-0.5706033239733055);
\draw[line width=1.pt,color=black] (0.2350000465075827,-0.5706033239733055) -- (0.24000004386424353,-0.5732327449156058);
\draw[line width=1.pt,color=black] (0.24000004386424353,-0.5732327449156058) -- (0.24500004122090438,-0.575774394574592);
\draw[line width=1.pt,color=black] (0.24500004122090438,-0.575774394574592) -- (0.2500000385775652,-0.5782303040559559);
\draw[line width=1.pt,color=black] (0.2500000385775652,-0.5782303040559559) -- (0.25500003593422604,-0.5806023910294679);
\draw[line width=1.pt,color=black] (0.25500003593422604,-0.5806023910294679) -- (0.2600000332908869,-0.5828924675370709);
\draw[line width=1.pt,color=black] (0.2600000332908869,-0.5828924675370709) -- (0.26500003064754774,-0.585102247103444);
\draw[line width=1.pt,color=black] (0.26500003064754774,-0.585102247103444) -- (0.2700000280042086,-0.5872333512226757);
\draw[line width=1.pt,color=black] (0.2700000280042086,-0.5872333512226757) -- (0.2750000253608694,-0.5892873152856647);
\draw[line width=1.pt,color=black] (0.2750000253608694,-0.5892873152856647) -- (0.2800000227175303,-0.5912655940050869);
\draw[line width=1.pt,color=black] (0.2800000227175303,-0.5912655940050869) -- (0.2850000200741911,-0.5931695663880504);
\draw[line width=1.pt,color=black] (0.2850000200741911,-0.5931695663880504) -- (0.29000001743085196,-0.5950005403007349);
\draw[line width=1.pt,color=black] (0.29000001743085196,-0.5950005403007349) -- (0.2950000147875128,-0.5967597566642564);
\draw[line width=1.pt,color=black] (0.2950000147875128,-0.5967597566642564) -- (0.30000001214417366,-0.5984483933165855);
\draw[line width=1.pt,color=black] (0.30000001214417366,-0.5984483933165855) -- (0.3050000095008345,-0.6000675685715035);
\draw[line width=1.pt,color=black] (0.3050000095008345,-0.6000675685715035) -- (0.31000000685749535,-0.601618344502209);
\draw[line width=1.pt,color=black] (0.31000000685749535,-0.601618344502209) -- (0.3150000042141562,-0.603101729974231);
\draw[line width=1.pt,color=black] (0.3150000042141562,-0.603101729974231) -- (0.32000000157081704,-0.6045186834497077);
\draw[line width=1.pt,color=black] (0.32000000157081704,-0.6045186834497077) -- (0.3249999989274779,-0.6058701155827959);
\draw[line width=1.pt,color=black] (0.3249999989274779,-0.6058701155827959) -- (0.32999999628413873,-0.6071568916239538);
\draw[line width=1.pt,color=black] (0.32999999628413873,-0.6071568916239538) -- (0.3349999936407996,-0.6083798336490516);
\draw[line width=1.pt,color=black] (0.3349999936407996,-0.6083798336490516) -- (0.3399999909974604,-0.6095397226276708);
\draw[line width=1.pt,color=black] (0.3399999909974604,-0.6095397226276708) -- (0.34499998835412127,-0.6106373003435478);
\draw[line width=1.pt,color=black] (0.34499998835412127,-0.6106373003435478) -- (0.3499999857107821,-0.6116732711788577);
\draw[line width=1.pt,color=black] (0.3499999857107821,-0.6116732711788577) -- (0.35499998306744296,-0.6126483037729149);
\draw[line width=1.pt,color=black] (0.35499998306744296,-0.6126483037729149) -- (0.3599999804241038,-0.6135630325648652);
\draw[line width=1.pt,color=black] (0.3599999804241038,-0.6135630325648652) -- (0.36499997778076465,-0.6144180592290502);
\draw[line width=1.pt,color=black] (0.36499997778076465,-0.6144180592290502) -- (0.3699999751374255,-0.6152139540109169);
\draw[line width=1.pt,color=black] (0.3699999751374255,-0.6152139540109169) -- (0.37499997249408634,-0.6159512569706279);
\draw[line width=1.pt,color=black] (0.37499997249408634,-0.6159512569706279) -- (0.3799999698507472,-0.6166304791408727);
\draw[line width=1.pt,color=black] (0.3799999698507472,-0.6166304791408727) -- (0.38499996720740803,-0.617252103604801);
\draw[line width=1.pt,color=black] (0.38499996720740803,-0.617252103604801) -- (0.3899999645640689,-0.6178165864994624);
\draw[line width=1.pt,color=black] (0.3899999645640689,-0.6178165864994624) -- (0.3949999619207297,-0.6183243579496635);
\draw[line width=1.pt,color=black] (0.3949999619207297,-0.6183243579496635) -- (0.39999995927739057,-0.6187758229367162);
\draw[line width=1.pt,color=black] (0.39999995927739057,-0.6187758229367162) -- (0.4049999566340514,-0.6191713621061606);
\draw[line width=1.pt,color=black] (0.4049999566340514,-0.6191713621061606) -- (0.40999995399071226,-0.6195113325181799);
\draw[line width=1.pt,color=black] (0.40999995399071226,-0.6195113325181799) -- (0.4149999513473731,-0.6197960683441075);
\draw[line width=1.pt,color=black] (0.4149999513473731,-0.6197960683441075) -- (0.41999994870403395,-0.6200258815121193);
\draw[line width=1.pt,color=black] (0.41999994870403395,-0.6200258815121193) -- (0.4249999460606948,-0.6202010623049359);
\draw[line width=1.pt,color=black] (0.4249999460606948,-0.6202010623049359) -- (0.42999994341735565,-0.6203218799121045);
\draw[line width=1.pt,color=black] (0.42999994341735565,-0.6203218799121045) -- (0.4349999407740165,-0.6203885829392063);
\draw[line width=1.pt,color=black] (0.4349999407740165,-0.6203885829392063) -- (0.43999993813067734,-0.6204013998761143);
\draw[line width=1.pt,color=black] (0.43999993813067734,-0.6204013998761143) -- (0.4449999354873382,-0.6203605395262342);
\draw[line width=1.pt,color=black] (0.4449999354873382,-0.6203605395262342) -- (0.44999993284399903,-0.6202661913984825);
\draw[line width=1.pt,color=black] (0.44999993284399903,-0.6202661913984825) -- (0.4549999302006599,-0.6201185260635762);
\draw[line width=1.pt,color=black] (0.4549999302006599,-0.6201185260635762) -- (0.4599999275573207,-0.6199176954760639);
\draw[line width=1.pt,color=black] (0.4599999275573207,-0.6199176954760639) -- (0.46499992491398157,-0.6196638332633675);
\draw[line width=1.pt,color=black] (0.46499992491398157,-0.6196638332633675) -- (0.4699999222706424,-0.6193570549829752);
\draw[line width=1.pt,color=black] (0.4699999222706424,-0.6193570549829752) -- (0.47499991962730326,-0.6189974583487874);
\draw[line width=1.pt,color=black] (0.47499991962730326,-0.6189974583487874) -- (0.4799999169839641,-0.6185851234274999);
\draw[line width=1.pt,color=black] (0.4799999169839641,-0.6185851234274999) -- (0.48499991434062495,-0.6181201128057856);
\draw[line width=1.pt,color=black] (0.48499991434062495,-0.6181201128057856) -- (0.4899999116972858,-0.6176024717289242);
\draw[line width=1.pt,color=black] (0.4899999116972858,-0.6176024717289242) -- (0.49499990905394664,-0.6170322282114243);
\draw[line width=1.pt,color=black] (0.49499990905394664,-0.6170322282114243) -- (0.4999999064106075,-0.6164093931200708);
\draw[line width=1.pt,color=black] (0.4999999064106075,-0.6164093931200708) -- (0.5049999037672683,-0.6157339602297359);
\draw[line width=1.pt,color=black] (0.5049999037672683,-0.6157339602297359) -- (0.5099999011239291,-0.6150059062521844);
\draw[line width=1.pt,color=black] (0.5099999011239291,-0.6150059062521844) -- (0.5149998984805899,-0.6142251908380136);
\draw[line width=1.pt,color=black] (0.5149998984805899,-0.6142251908380136) -- (0.5199998958372507,-0.6133917565517645);
\draw[line width=1.pt,color=black] (0.5199998958372507,-0.6133917565517645) -- (0.5249998931939115,-0.612505528820146);
\draw[line width=1.pt,color=black] (0.5249998931939115,-0.612505528820146) -- (0.5299998905505723,-0.6115664158532181);
\draw[line width=1.pt,color=black] (0.5299998905505723,-0.6115664158532181) -- (0.5349998879072331,-0.6105743085382815);
\draw[line width=1.pt,color=black] (0.5349998879072331,-0.6105743085382815) -- (0.5399998852638939,-0.6095290803061155);
\draw[line width=1.pt,color=black] (0.5399998852638939,-0.6095290803061155) -- (0.5449998826205547,-0.6084305869691131);
\draw[line width=1.pt,color=black] (0.5449998826205547,-0.6084305869691131) -- (0.5499998799772154,-0.6072786665307508);
\draw[line width=1.pt,color=black] (0.5499998799772154,-0.6072786665307508) -- (0.5549998773338762,-0.606073138965722);
\draw[line width=1.pt,color=black] (0.5549998773338762,-0.606073138965722) -- (0.559999874690537,-0.6048138059699537);
\draw[line width=1.pt,color=black] (0.559999874690537,-0.6048138059699537) -- (0.5649998720471978,-0.6035004506796029);
\draw[line width=1.pt,color=black] (0.5649998720471978,-0.6035004506796029) -- (0.5699998694038586,-0.6021328373580082);
\draw[line width=1.pt,color=black] (0.5699998694038586,-0.6021328373580082) -- (0.5749998667605194,-0.6007107110494411);
\draw[line width=1.pt,color=black] (0.5749998667605194,-0.6007107110494411) -- (0.5799998641171802,-0.5992337971983585);
\draw[line width=1.pt,color=black] (0.5799998641171802,-0.5992337971983585) -- (0.584999861473841,-0.5977018012327118);
\draw[line width=1.pt,color=black] (0.584999861473841,-0.5977018012327118) -- (0.5899998588305018,-0.5961144081097138);
\draw[line width=1.pt,color=black] (0.5899998588305018,-0.5961144081097138) -- (0.5949998561871626,-0.5944712818222849);
\draw[line width=1.pt,color=black] (0.5949998561871626,-0.5944712818222849) -- (0.5999998535438233,-0.5927720648642272);
\draw[line width=1.pt,color=black] (0.5999998535438233,-0.5927720648642272) -- (0.6049998509004841,-0.5910163776519727);
\draw[line width=1.pt,color=black] (0.6049998509004841,-0.5910163776519727) -- (0.6099998482571449,-0.5892038179005354);
\draw[line width=1.pt,color=black] (0.6099998482571449,-0.5892038179005354) -- (0.6149998456138057,-0.5873339599510777);
\draw[line width=1.pt,color=black] (0.6149998456138057,-0.5873339599510777) -- (0.6199998429704665,-0.5854063540472297);
\draw[line width=1.pt,color=black] (0.6199998429704665,-0.5854063540472297) -- (0.6249998403271273,-0.5834205255570463);
\draw[line width=1.pt,color=black] (0.6249998403271273,-0.5834205255570463) -- (0.6299998376837881,-0.5813759741371703);
\draw[line width=1.pt,color=black] (0.6299998376837881,-0.5813759741371703) -- (0.6349998350404489,-0.5792721728354523);
\draw[line width=1.pt,color=black] (0.6349998350404489,-0.5792721728354523) -- (0.6399998323971097,-0.5771085671279075);
\draw[line width=1.pt,color=black] (0.6399998323971097,-0.5771085671279075) -- (0.6449998297537705,-0.5748845738855025);
\draw[line width=1.pt,color=black] (0.6449998297537705,-0.5748845738855025) -- (0.6499998271104312,-0.5725995802658195);
\draw[line width=1.pt,color=black] (0.6499998271104312,-0.5725995802658195) -- (0.654999824467092,-0.5702529425241705);
\draw[line width=1.pt,color=black] (0.654999824467092,-0.5702529425241705) -- (0.6599998218237528,-0.5678439847381936);
\draw[line width=1.pt,color=black] (0.6599998218237528,-0.5678439847381936) -- (0.6649998191804136,-0.565371997439379);
\draw[line width=1.pt,color=black] (0.6649998191804136,-0.565371997439379) -- (0.6699998165370744,-0.5628362361443116);
\draw[line width=1.pt,color=black] (0.6699998165370744,-0.5628362361443116) -- (0.6749998138937352,-0.5602359197776936);
\draw[line width=1.pt,color=black] (0.6749998138937352,-0.5602359197776936) -- (0.679999811250396,-0.5575702289783906);
\draw[line width=1.pt,color=black] (0.679999811250396,-0.5575702289783906) -- (0.6849998086070568,-0.5548383042788478);
\draw[line width=1.pt,color=black] (0.6849998086070568,-0.5548383042788478) -- (0.6899998059637176,-0.552039244147205);
\draw[line width=1.pt,color=black] (0.6899998059637176,-0.552039244147205) -- (0.6949998033203784,-0.5491721028803016);
\draw[line width=1.pt,color=black] (0.6949998033203784,-0.5491721028803016) -- (0.6999998006770392,-0.5462358883345008);
\draw[line width=1.pt,color=black] (0.6999998006770392,-0.5462358883345008) -- (0.7049997980336999,-0.5432295594798168);
\draw[line width=1.pt,color=black] (0.7049997980336999,-0.5432295594798168) -- (0.7099997953903607,-0.5401520237612284);
\draw[line width=1.pt,color=black] (0.7099997953903607,-0.5401520237612284) -- (0.7149997927470215,-0.5370021342492347);
\draw[line width=1.pt,color=black] (0.7149997927470215,-0.5370021342492347) -- (0.7199997901036823,-0.5337786865596528);
\draw[line width=1.pt,color=black] (0.7199997901036823,-0.5337786865596528) -- (0.7249997874603431,-0.5304804155203201);
\draw[line width=1.pt,color=black] (0.7249997874603431,-0.5304804155203201) -- (0.7299997848170039,-0.5271059915597162);
\draw[line width=1.pt,color=black] (0.7299997848170039,-0.5271059915597162) -- (0.7349997821736647,-0.5236540167894912);
\draw[line width=1.pt,color=black] (0.7349997821736647,-0.5236540167894912) -- (0.7399997795303255,-0.5201230207494448);
\draw[line width=1.pt,color=black] (0.7399997795303255,-0.5201230207494448) -- (0.7449997768869863,-0.5165114557795526);
\draw[line width=1.pt,color=black] (0.7449997768869863,-0.5165114557795526) -- (0.749999774243647,-0.5128176919791102);
\draw[line width=1.pt,color=black] (0.749999774243647,-0.5128176919791102) -- (0.7549997716003078,-0.5090400117078548);
\draw[line width=1.pt,color=black] (0.7549997716003078,-0.5090400117078548) -- (0.7599997689569686,-0.505176603577929);
\draw[line width=1.pt,color=black] (0.7599997689569686,-0.505176603577929) -- (0.7649997663136294,-0.5012255558785943);
\draw[line width=1.pt,color=black] (0.7649997663136294,-0.5012255558785943) -- (0.7699997636702902,-0.4971848493675616);
\draw[line width=1.pt,color=black] (0.7699997636702902,-0.4971848493675616) -- (0.774999761026951,-0.4930523493534191);
\draw[line width=1.pt,color=black] (0.774999761026951,-0.4930523493534191) -- (0.7799997583836118,-0.48882579698271506);
\draw[line width=1.pt,color=black] (0.7799997583836118,-0.48882579698271506) -- (0.7849997557402726,-0.4845027996324362);
\draw[line width=1.pt,color=black] (0.7849997557402726,-0.4845027996324362) -- (0.7899997530969334,-0.48008082029357746);
\draw[line width=1.pt,color=black] (0.7899997530969334,-0.48008082029357746) -- (0.7949997504535942,-0.47555716581375895);
\draw[line width=1.pt,color=black] (0.7949997504535942,-0.47555716581375895) -- (0.799999747810255,-0.4709289738458381);
\draw[line width=1.pt,color=black] (0.799999747810255,-0.4709289738458381) -- (0.8049997451669157,-0.46619319832451184);
\draw[line width=1.pt,color=black] (0.8049997451669157,-0.46619319832451184) -- (0.8099997425235765,-0.461346593263132);
\draw[line width=1.pt,color=black] (0.8099997425235765,-0.461346593263132) -- (0.8149997398802373,-0.4563856946272751);
\draw[line width=1.pt,color=black] (0.8149997398802373,-0.4563856946272751) -- (0.8199997372368981,-0.4513067999986696);
\draw[line width=1.pt,color=black] (0.8199997372368981,-0.4513067999986696) -- (0.8249997345935589,-0.4461059456911399);
\draw[line width=1.pt,color=black] (0.8249997345935589,-0.4461059456911399) -- (0.8299997319502197,-0.44077888091711226);
\draw[line width=1.pt,color=black] (0.8299997319502197,-0.44077888091711226) -- (0.8349997293068805,-0.4353210385260856);
\draw[line width=1.pt,color=black] (0.8349997293068805,-0.4353210385260856) -- (0.8399997266635413,-0.4297275017417222);
\draw[line width=1.pt,color=black] (0.8399997266635413,-0.4297275017417222) -- (0.8449997240202021,-0.4239929662070789);
\draw[line width=1.pt,color=black] (0.8449997240202021,-0.4239929662070789) -- (0.8499997213768629,-0.41811169650187446);
\draw[line width=1.pt,color=black] (0.8499997213768629,-0.41811169650187446) -- (0.8549997187335237,-0.41207747611335616);
\draw[line width=1.pt,color=black] (0.8549997187335237,-0.41207747611335616) -- (0.8599997160901844,-0.4058835496125202);
\draw[line width=1.pt,color=black] (0.8599997160901844,-0.4058835496125202) -- (0.8649997134468452,-0.39952255549554666);
\draw[line width=1.pt,color=black] (0.8649997134468452,-0.39952255549554666) -- (0.869999710803506,-0.39298644777667446);
\draw[line width=1.pt,color=black] (0.869999710803506,-0.39298644777667446) -- (0.8749997081601668,-0.38626640393631706);
\draw[line width=1.pt,color=black] (0.8749997081601668,-0.38626640393631706) -- (0.8799997055168276,-0.37935271619970745);
\draw[line width=1.pt,color=black] (0.8799997055168276,-0.37935271619970745) -- (0.8849997028734884,-0.3722346622944116);
\draw[line width=1.pt,color=black] (0.8849997028734884,-0.3722346622944116) -- (0.8899997002301492,-0.3649003507354992);
\draw[line width=1.pt,color=black] (0.8899997002301492,-0.3649003507354992) -- (0.89499969758681,-0.35733653420844613);
\draw[line width=1.pt,color=black] (0.89499969758681,-0.35733653420844613) -- (0.8999996949434708,-0.34952838260641683);
\draw[line width=1.pt,color=black] (0.8999996949434708,-0.34952838260641683) -- (0.9049996923001316,-0.34145920450013684);
\draw[line width=1.pt,color=black] (0.9049996923001316,-0.34145920450013684) -- (0.9099996896567923,-0.33311010192770185);
\draw[line width=1.pt,color=black] (0.9099996896567923,-0.33311010192770185) -- (0.9149996870134531,-0.3244595378547849);
\draw[line width=1.pt,color=black] (0.9149996870134531,-0.3244595378547849) -- (0.9199996843701139,-0.31548278763556903);
\draw[line width=1.pt,color=black] (0.9199996843701139,-0.31548278763556903) -- (0.9249996817267747,-0.30615123395769406);
\draw[line width=1.pt,color=black] (0.9249996817267747,-0.30615123395769406) -- (0.9299996790834355,-0.296431446868092);
\draw[line width=1.pt,color=black] (0.9299996790834355,-0.296431446868092) -- (0.9349996764400963,-0.28628396280311935);
\draw[line width=1.pt,color=black] (0.9349996764400963,-0.28628396280311935) -- (0.9399996737967571,-0.2756616325311628);
\draw[line width=1.pt,color=black] (0.9399996737967571,-0.2756616325311628) -- (0.9449996711534179,-0.2645073356718493);
\draw[line width=1.pt,color=black] (0.9449996711534179,-0.2645073356718493) -- (0.9499996685100787,-0.25275073651329816);
\draw[line width=1.pt,color=black] (0.9499996685100787,-0.25275073651329816) -- (0.9549996658667395,-0.24030353764699589);
\draw[line width=1.pt,color=black] (0.9549996658667395,-0.24030353764699589) -- (0.9599996632234002,-0.22705228100371092);
\draw[line width=1.pt,color=black] (0.9599996632234002,-0.22705228100371092) -- (0.964999660580061,-0.2128469405606142);
\draw[line width=1.pt,color=black] (0.964999660580061,-0.2128469405606142) -- (0.9699996579367218,-0.19748183736647934);
\draw[line width=1.pt,color=black] (0.9699996579367218,-0.19748183736647934) -- (0.9749996552933826,-0.18066141332934296);
\draw[line width=1.pt,color=black] (0.9749996552933826,-0.18066141332934296) -- (0.9799996526500434,-0.16193291871494386);
\draw[line width=1.pt,color=black] (0.9799996526500434,-0.16193291871494386) -- (0.9849996500067042,-0.14053571375134746);
\draw[line width=1.pt,color=black] (0.9849996500067042,-0.14053571375134746) -- (0.989999647363365,-0.11498971645287552);
\draw[line width=1.pt,color=black] (0.989999647363365,-0.11498971645287552) -- (0.9949996447200258,-0.08148222171492782);
\draw[line width=1.pt,color=black] (0.9949996447200258,-0.08148222171492782) -- (0.9999996420766866,0.0);
\draw[line width=0.1mm,-{Stealth},color=black,rotate=-90] (-1.4,0) -- (1.4,0);
\draw[line width=0.1mm,-{Stealth},color=black,rotate=-90] (0,-1.4) -- (0,1.4);
\draw [fill=white] (0.,0.) circle (1.0pt);
\draw [fill=white] (1.,0.) circle (1.0pt);
\draw [fill=white] (-1.,0.) circle (1.0pt);
\draw[color=black] (0.6773047665145846,0.9241821738222745) node {$S^1$};
\draw[color=black] (0.6,0.3) node {$\Gamma^6$};
\end{tikzpicture}
